Linear ordinary differential equations constrained Gaussian Processes for solving optimal control problems

This paper presents an intrinsic approach for addressing control problems with systems governed by linear ordinary differential equations (ODEs). We use computer algebra to constrain a Gaussian Process on solutions of ODEs. We obtain control functions via conditioning on datapoints. Our approach thereby connects Algebra, Functional Analysis, Machine Learning and Control theory. We discuss the optimality of the control functions generated by the posterior mean of the Gaussian Process. We present numerical examples which underline the practicability of our approach.

==> plots/minimal_lhigh_s_high2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen2413934}{RGB}{24,139,34}
\Large
\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Larger Lengthscale},
unbounded coords=jump,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-2, ymax=2,
yticklabels=\empty
]
\path [draw=forestgreen2413934, fill=forestgreen2413934, opacity=0.3]
(axis cs:0,1.00028282671687)
--(axis cs:0,0.999717141179731)
--(axis cs:0.005,0.971645044057691)
--(axis cs:0.01,0.971435655310448)
--(axis cs:0.015,0.971087431675162)
--(axis cs:0.02,0.970600777468207)
--(axis cs:0.025,0.969975929755099)
--(axis cs:0.03,0.969212978226097)
--(axis cs:0.035,0.968311884707877)
--(axis cs:0.04,0.967272502345703)
--(axis cs:0.045,0.966094594742696)
--(axis cs:0.05,0.964777854979509)
--(axis cs:0.055,0.963321924731323)
--(axis cs:0.06,0.961726413493619)
--(axis cs:0.065,0.959990917781898)
--(axis cs:0.07,0.958115040424836)
--(axis cs:0.075,0.956098409684748)
--(axis cs:0.08,0.953940698124816)
--(axis cs:0.085,0.951641640963018)
--(axis cs:0.09,0.94920105366543)
--(axis cs:0.095,0.946618848531929)
--(axis cs:0.1,0.943895049927307)
--(axis cs:0.105,0.941029807919945)
--(axis cs:0.11,0.938023410029375)
--(axis cs:0.115,0.934876290877157)
--(axis cs:0.12,0.931589039531246)
--(axis cs:0.125,0.92816240448509)
--(axis cs:0.13,0.924597296187014)
--(axis cs:0.135,0.920894787212203)
--(axis cs:0.14,0.91705611010519)
--(axis cs:0.145,0.913082653194563)
--(axis cs:0.15,0.908975954502975)
--(axis cs:0.155,0.904737694058967)
--(axis cs:0.16,0.900369684963157)
--(axis cs:0.165,0.895873863446732)
--(axis cs:0.17,0.891252278263759)
--(axis cs:0.175,0.886507079702818)
--(axis cs:0.18,0.88164050851073)
--(axis cs:0.185,0.876654884900035)
--(axis cs:0.19,0.871552597867673)
--(axis cs:0.195,0.866336095050266)
--(axis cs:0.2,0.861007873062313)
--(axis cs:0.205,0.855570468609463)
--(axis cs:0.21,0.850026450279209)
--(axis cs:0.215,0.844378411076059)
--(axis cs:0.22,0.838628961732383)
--(axis cs:0.225,0.832780724749662)
--(axis cs:0.23,0.826836329139043)
--(axis cs:0.235,0.820798405821052)
--(axis cs:0.24,0.814669583664337)
--(axis cs:0.245,0.808452486062605)
--(axis cs:0.25,0.802149728027316)
--(axis cs:0.255,0.795763913762907)
--(axis cs:0.26,0.789297634605925)
--(axis cs:0.265,0.782753467370545)
--(axis cs:0.27,0.776133972954818)
--(axis cs:0.275,0.769441695258009)
--(axis cs:0.28,0.762679160305551)
--(axis cs:0.285,0.755848875572998)
--(axis cs:0.29,0.74895332950176)
--(axis cs:0.295,0.741994991102658)
--(axis cs:0.3,0.734976309722577)
--(axis cs:0.305,0.727899714883406)
--(axis cs:0.31,0.72076761620373)
--(axis cs:0.315,0.713582403373368)
--(axis cs:0.32,0.706346446176696)
--(axis cs:0.325,0.69906209456997)
--(axis cs:0.33,0.691731678767787)
--(axis cs:0.335,0.684357509336197)
--(axis cs:0.34,0.676941877340947)
--(axis cs:0.345,0.669487054465429)
--(axis cs:0.35,0.661995293129816)
--(axis cs:0.355,0.654468826646069)
--(axis cs:0.36,0.646909869330523)
--(axis cs:0.365,0.639320616619281)
--(axis cs:0.37,0.631703245194229)
--(axis cs:0.375,0.62405991307736)
--(axis cs:0.38,0.616392759724072)
--(axis cs:0.385,0.608703906100648)
--(axis cs:0.39,0.600995454760471)
--(axis cs:0.395,0.593269489896722)
--(axis cs:0.4,0.585528077387235)
--(axis cs:0.405,0.577773264823958)
--(axis cs:0.41,0.570007081537615)
--(axis cs:0.415,0.562231538606588)
--(axis cs:0.42,0.554448628843573)
--(axis cs:0.425,0.546660326801705)
--(axis cs:0.43,0.538868588717353)
--(axis cs:0.435,0.531075352508528)
--(axis cs:0.44,0.523282537698385)
--(axis cs:0.445,0.515492045374445)
--(axis cs:0.45,0.507705758115846)
--(axis cs:0.455,0.499925539916109)
--(axis cs:0.46,0.492153236104535)
--(axis cs:0.465,0.484390673236667)
--(axis cs:0.47,0.476639659005876)
--(axis cs:0.475,0.468901982123614)
--(axis cs:0.48,0.461179412209111)
--(axis cs:0.485,0.453473699646139)
--(axis cs:0.49,0.445786575458587)
--(axis cs:0.495,0.438119751170167)
--(axis cs:0.5,0.430474918648373)
--(axis cs:0.505,0.422853749939942)
--(axis cs:0.51,0.415257897123047)
--(axis cs:0.515,0.407688992122673)
--(axis cs:0.52,0.400148646531113)
--(axis cs:0.525,0.392638451427709)
--(axis cs:0.53,0.385159977180074)
--(axis cs:0.535,0.377714773239482)
--(axis cs:0.54,0.370304367938353)
--(axis cs:0.545,0.362930268270179)
--(axis cs:0.55,0.355593959663465)
--(axis cs:0.555,0.348296905752199)
--(axis cs:0.56,0.341040548127928)
--(axis cs:0.565,0.333826306100794)
--(axis cs:0.57,0.326655576432594)
--(axis cs:0.575,0.319529733071525)
--(axis cs:0.58,0.312450126874523)
--(axis cs:0.585,0.305418085331299)
--(axis cs:0.59,0.298434912255072)
--(axis cs:0.595,0.291501887476196)
--(axis cs:0.6,0.284620266534795)
--(axis cs:0.605,0.277791280354113)
--(axis cs:0.61,0.271016134887225)
--(axis cs:0.615,0.264296010783107)
--(axis cs:0.62,0.257632063018027)
--(axis cs:0.625,0.25102542052404)
--(axis cs:0.63,0.244477185804984)
--(axis cs:0.635,0.237988434544384)
--(axis cs:0.64,0.231560215194458)
--(axis cs:0.645,0.225193548564908)
--(axis cs:0.65,0.218889427396243)
--(axis cs:0.655,0.212648815918797)
--(axis cs:0.66,0.206472649421671)
--(axis cs:0.665,0.200361833800033)
--(axis cs:0.67,0.194317245103698)
--(axis cs:0.675,0.188339729093402)
--(axis cs:0.68,0.182430100793511)
--(axis cs:0.685,0.176589144045913)
--(axis cs:0.69,0.17081761109943)
--(axis cs:0.695,0.165116222196943)
--(axis cs:0.7,0.159485665207356)
--(axis cs:0.705,0.153926595281306)
--(axis cs:0.71,0.148439634562174)
--(axis cs:0.715,0.143025371979138)
--(axis cs:0.72,0.13768436306847)
--(axis cs:0.725,0.132417129942192)
--(axis cs:0.73,0.127224161353127)
--(axis cs:0.735,0.122105912891319)
--(axis cs:0.74,0.117062807355093)
--(axis cs:0.745,0.11209523533473)
--(axis cs:0.75,0.107203555994344)
--(axis cs:0.755,0.102388098177668)
--(axis cs:0.76,0.0976491617598724)
--(axis cs:0.765,0.0929870194281086)
--(axis cs:0.77,0.0884019188115542)
--(axis cs:0.775,0.0838940851113456)
--(axis cs:0.78,0.0794637242145622)
--(axis cs:0.785,0.0751110264130178)
--(axis cs:0.79,0.0708361706812113)
--(axis cs:0.795,0.0666393296768277)
--(axis cs:0.8,0.0625206754259806)
--(axis cs:0.805,0.0584803857283422)
--(axis cs:0.81,0.0545186513572237)
--(axis cs:0.815,0.0506356839798228)
--(axis cs:0.82,0.046831724803011)
--(axis cs:0.825,0.043107053937819)
--(axis cs:0.83,0.0394620003145633)
--(axis cs:0.835,0.0358969520713475)
--(axis cs:0.84,0.0324123673023896)
--(axis cs:0.845,0.0290087848671526)
--(axis cs:0.85,0.0256868351400475)
--(axis cs:0.855,0.0224472503425787)
--(axis cs:0.86,0.0192908742523027)
--(axis cs:0.865,0.0162186708782024)
--(axis cs:0.87,0.0132317319154416)
--(axis cs:0.875,0.0103312825628754)
--(axis cs:0.88,0.00751868551301957)
--(axis cs:0.885,0.00479544282103101)
--(axis cs:0.89,0.00216319554569275)
--(axis cs:0.895,-0.000376279064943103)
--(axis cs:0.9,-0.00282107273773654)
--(axis cs:0.905,-0.00516915376630058)
--(axis cs:0.91,-0.00741837690305078)
--(axis cs:0.915,-0.00956649530100127)
--(axis cs:0.92,-0.011611174392153)
--(axis cs:0.925,-0.0135500073229559)
--(axis cs:0.93,-0.0153805317787094)
--(axis cs:0.935,-0.017100247753225)
--(axis cs:0.94,-0.0187066361450522)
--(axis cs:0.945,-0.0201971778189233)
--(axis cs:0.95,-0.0215693729365757)
--(axis cs:0.955,-0.0228207604170512)
--(axis cs:0.96,-0.0239489374014619)
--(axis cs:0.965,-0.0249515786159739)
--(axis cs:0.97,-0.0258264556932677)
--(axis cs:0.975,-0.0265714564090028)
--(axis cs:0.98,-0.0271846039772465)
--(axis cs:0.985,-0.0276640764371588)
--(axis cs:0.99,-0.0280082263339111)
--(axis cs:0.995,-0.0282156007660665)
--(axis cs:1,-0.000282826970192299)
--(axis cs:1,0.000282858968887548)
--(axis cs:1,0.000282858968887548)
--(axis cs:0.995,0.0283543750302675)
--(axis cs:0.99,0.0285620428731065)
--(axis cs:0.985,0.0289074378713077)
--(axis cs:0.98,0.0293901878383447)
--(axis cs:0.975,0.0300100876147136)
--(axis cs:0.97,0.0307670791950631)
--(axis cs:0.965,0.0316612322252516)
--(axis cs:0.96,0.032692724796936)
--(axis cs:0.955,0.0338618243350089)
--(axis cs:0.95,0.0351688685485459)
--(axis cs:0.945,0.0366142462988052)
--(axis cs:0.94,0.0381983784282599)
--(axis cs:0.935,0.0399216984914313)
--(axis cs:0.93,0.0417846334930862)
--(axis cs:0.925,0.0437875847580153)
--(axis cs:0.92,0.0459309090733151)
--(axis cs:0.915,0.048214900299129)
--(axis cs:0.91,0.0506397718081682)
--(axis cs:0.905,0.0532056398732808)
--(axis cs:0.9,0.0559125084469708)
--(axis cs:0.895,0.0587602555006071)
--(axis cs:0.89,0.0617486213026678)
--(axis cs:0.885,0.0648771987495174)
--(axis cs:0.88,0.0681454259994043)
--(axis cs:0.875,0.0715525815357105)
--(axis cs:0.87,0.0750977815840039)
--(axis cs:0.865,0.0787799799858539)
--(axis cs:0.86,0.0825979703035419)
--(axis cs:0.855,0.0865503900487156)
--(axis cs:0.85,0.0906357267400632)
--(axis cs:0.845,0.0948523256019264)
--(axis cs:0.84,0.0991983984847261)
--(axis cs:0.835,0.103672033822782)
--(axis cs:0.83,0.108271207215773)
--(axis cs:0.825,0.112993792432588)
--(axis cs:0.82,0.117837572474317)
--(axis cs:0.815,0.122800250581105)
--(axis cs:0.81,0.127879460879687)
--(axis cs:0.805,0.133072778560335)
--(axis cs:0.8,0.138377729506465)
--(axis cs:0.795,0.143791799205705)
--(axis cs:0.79,0.149312440939362)
--(axis cs:0.785,0.154937083252613)
--(axis cs:0.78,0.160663136632948)
--(axis cs:0.775,0.166487999469788)
--(axis cs:0.77,0.172409063332212)
--(axis cs:0.765,0.178423717525731)
--(axis cs:0.76,0.18452935309131)
--(axis cs:0.755,0.190723366202947)
--(axis cs:0.75,0.197003161082849)
--(axis cs:0.745,0.203366152415801)
--(axis cs:0.74,0.209809767421097)
--(axis cs:0.735,0.216331447492602)
--(axis cs:0.73,0.222928649597463)
--(axis cs:0.725,0.229598847351573)
--(axis cs:0.72,0.236339531899577)
--(axis cs:0.715,0.243148212582082)
--(axis cs:0.71,0.250022417431814)
--(axis cs:0.705,0.25695969353903)
--(axis cs:0.7,0.263957607322524)
--(axis cs:0.695,0.271013744654354)
--(axis cs:0.69,0.278125710958598)
--(axis cs:0.685,0.285291131228696)
--(axis cs:0.68,0.292507649992103)
--(axis cs:0.675,0.299772931251195)
--(axis cs:0.67,0.307084658381902)
--(axis cs:0.665,0.314440534035183)
--(axis cs:0.66,0.321838280005777)
--(axis cs:0.655,0.329275637098349)
--(axis cs:0.65,0.336750365001399)
--(axis cs:0.645,0.344260242152808)
--(axis cs:0.64,0.351803065606026)
--(axis cs:0.635,0.359376650918925)
--(axis cs:0.63,0.36697883203365)
--(axis cs:0.625,0.37460746117235)
--(axis cs:0.62,0.382260408748616)
--(axis cs:0.615,0.389935563281233)
--(axis cs:0.61,0.397630831326944)
--(axis cs:0.605,0.4053441374221)
--(axis cs:0.6,0.413073424038693)
--(axis cs:0.595,0.420816651543267)
--(axis cs:0.59,0.428571798192071)
--(axis cs:0.585,0.436336860105966)
--(axis cs:0.58,0.444109851275585)
--(axis cs:0.575,0.451888803583936)
--(axis cs:0.57,0.459671766831597)
--(axis cs:0.565,0.4674568087601)
--(axis cs:0.56,0.475242015108385)
--(axis cs:0.555,0.483025489668983)
--(axis cs:0.55,0.490805354355972)
--(axis cs:0.545,0.498579749273529)
--(axis cs:0.54,0.506346832810699)
--(axis cs:0.535,0.514104781729636)
--(axis cs:0.53,0.521851791271338)
--(axis cs:0.525,0.529586075265817)
--(axis cs:0.52,0.537305866247914)
--(axis cs:0.515,0.545009415592091)
--(axis cs:0.51,0.552694993644104)
--(axis cs:0.505,0.560360889859486)
--(axis cs:0.5,0.568005412960189)
--(axis cs:0.495,0.575626891093019)
--(axis cs:0.49,0.583223671981298)
--(axis cs:0.485,0.590794123115557)
--(axis cs:0.48,0.598336631925912)
--(axis cs:0.475,0.605849605963383)
--(axis cs:0.47,0.61333147309714)
--(axis cs:0.465,0.620780681726821)
--(axis cs:0.46,0.628195700976882)
--(axis cs:0.455,0.635575020922811)
--(axis cs:0.45,0.642917152808353)
--(axis cs:0.445,0.650220629292917)
--(axis cs:0.44,0.657484004678842)
--(axis cs:0.435,0.664705855167834)
--(axis cs:0.43,0.671884779119775)
--(axis cs:0.425,0.679019397314116)
--(axis cs:0.42,0.686108353244635)
--(axis cs:0.415,0.693150313376045)
--(axis cs:0.41,0.700143967476361)
--(axis cs:0.405,0.707088028892787)
--(axis cs:0.4,0.713981234889363)
--(axis cs:0.395,0.720822346966491)
--(axis cs:0.39,0.72761015120019)
--(axis cs:0.385,0.734343458596963)
--(axis cs:0.38,0.741021105452837)
--(axis cs:0.375,0.74764195372751)
--(axis cs:0.37,0.754204891424751)
--(axis cs:0.365,0.760708832995695)
--(axis cs:0.36,0.767152719742091)
--(axis cs:0.355,0.773535520235879)
--(axis cs:0.35,0.779856230736901)
--(axis cs:0.345,0.786113875643031)
--(axis cs:0.34,0.792307507927024)
--(axis cs:0.335,0.798436209571348)
--(axis cs:0.33,0.804499092041958)
--(axis cs:0.325,0.810495296727763)
--(axis cs:0.32,0.816423995375288)
--(axis cs:0.315,0.822284390554058)
--(axis cs:0.31,0.828075716065016)
--(axis cs:0.305,0.833797237340818)
--(axis cs:0.3,0.839448251835569)
--(axis cs:0.295,0.845028089360383)
--(axis cs:0.29,0.850536112366924)
--(axis cs:0.285,0.855971716178213)
--(axis cs:0.28,0.861334329134353)
--(axis cs:0.275,0.86662341266505)
--(axis cs:0.27,0.871838461196779)
--(axis cs:0.265,0.876979001971828)
--(axis cs:0.26,0.882044594671929)
--(axis cs:0.255,0.887034830843978)
--(axis cs:0.25,0.891949333113289)
--(axis cs:0.245,0.896787754087883)
--(axis cs:0.24,0.901549774995775)
--(axis cs:0.235,0.906235103918674)
--(axis cs:0.23,0.910843473656995)
--(axis cs:0.225,0.915374639110857)
--(axis cs:0.22,0.919828374145169)
--(axis cs:0.215,0.924204467912807)
--(axis cs:0.21,0.928502720537359)
--(axis cs:0.205,0.932722938135393)
--(axis cs:0.2,0.936864927136803)
--(axis cs:0.195,0.940928487873115)
--(axis cs:0.19,0.944913407387037)
--(axis cs:0.185,0.948819451498166)
--(axis cs:0.18,0.952646356185238)
--(axis cs:0.175,0.956393818194334)
--(axis cs:0.17,0.960061485161665)
--(axis cs:0.165,0.963648945194811)
--(axis cs:0.16,0.967155716145494)
--(axis cs:0.155,0.970581234790287)
--(axis cs:0.15,0.973924846102991)
--(axis cs:0.145,0.9771857929007)
--(axis cs:0.14,0.980363206156429)
--(axis cs:0.135,0.98345609631622)
--(axis cs:0.13,0.986463345859252)
--(axis cs:0.125,0.989383703454211)
--(axis cs:0.12,0.992215780017631)
--(axis cs:0.115,0.994958046798075)
--(axis cs:0.11,0.99760883578635)
--(axis cs:0.105,1.00016634248165)
--(axis cs:0.1,1.00262863110427)
--(axis cs:0.095,1.00499364217151)
--(axis cs:0.09,1.00725920237665)
--(axis cs:0.085,1.00942303656315)
--(axis cs:0.08,1.01148278158633)
--(axis cs:0.075,1.01343600176572)
--(axis cs:0.07,1.01528020568868)
--(axis cs:0.065,1.01701286401858)
--(axis cs:0.06,1.01863142806294)
--(axis cs:0.055,1.02013334884905)
--(axis cs:0.05,1.02151609645261)
--(axis cs:0.045,1.02277717949476)
--(axis cs:0.04,1.0239141645441)
--(axis cs:0.035,1.02492469554107)
--(axis cs:0.03,1.02580651311041)
--(axis cs:0.025,1.0265574737748)
--(axis cs:0.02,1.0271755692838)
--(axis cs:0.015,1.02765894598363)
--(axis cs:0.01,1.02800592451345)
--(axis cs:0.005,1.02821501986206)
--(axis cs:0,1.00028282671687)
--cycle;

\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 1
1 0
1.001 nan
};
\addplot [semithick, forestgreen2413934]
table {%
0 0.9999999839483
0.005 0.999930031959877
0.01 0.999720789911947
0.015 0.999373188829395
0.02 0.998888173376002
0.025 0.998266701764948
0.03 0.997509745668253
0.035 0.996618290124474
0.04 0.995593333444901
0.045 0.994435887118726
0.05 0.993146975716058
0.055 0.991727636790188
0.06 0.990178920778277
0.065 0.988501890900238
0.07 0.986697623056756
0.075 0.984767205725234
0.08 0.982711739855574
0.085 0.980532338763084
0.09 0.978230128021039
0.095 0.97580624535172
0.1 0.973261840515789
0.105 0.970598075200797
0.11 0.967816122907863
0.115 0.964917168837616
0.12 0.961902409774439
0.125 0.958773053969651
0.13 0.955530321023133
0.135 0.952175441764211
0.14 0.948709658130809
0.145 0.945134223047631
0.15 0.941450400302983
0.155 0.937659464424627
0.16 0.933762700554325
0.165 0.929761404320772
0.17 0.925656881712712
0.175 0.921450448948576
0.18 0.917143432347984
0.185 0.912737168199101
0.19 0.908233002627355
0.195 0.90363229146169
0.2 0.898936400099558
0.205 0.894146703372428
0.21 0.889264585408284
0.215 0.884291439494433
0.22 0.879228667938776
0.225 0.87407768193026
0.23 0.868839901398019
0.235 0.863516754869863
0.24 0.858109679330056
0.245 0.852620120075244
0.25 0.847049530570303
0.255 0.841399372303442
0.26 0.835671114638927
0.265 0.829866234671186
0.27 0.823986217075799
0.275 0.81803255396153
0.28 0.812006744719952
0.285 0.805910295875606
0.29 0.799744720934342
0.295 0.79351154023152
0.3 0.787212280779073
0.305 0.780848476112112
0.31 0.774421666134373
0.315 0.767933396963713
0.32 0.761385220775992
0.325 0.754778695648866
0.33 0.748115385404873
0.335 0.741396859453772
0.34 0.734624692633986
0.345 0.72780046505423
0.35 0.720925761933358
0.355 0.714002173440974
0.36 0.707031294536307
0.365 0.700014724807488
0.37 0.69295406830949
0.375 0.685850933402435
0.38 0.678706932588454
0.385 0.671523682348806
0.39 0.66430280298033
0.395 0.657045918431606
0.4 0.649754656138299
0.405 0.642430646858372
0.41 0.635075524506988
0.415 0.627690925991317
0.42 0.620278491044104
0.425 0.612839862057911
0.43 0.605376683918564
0.435 0.597890603838181
0.44 0.590383271188614
0.445 0.582856337333681
0.45 0.575311455462099
0.455 0.56775028041946
0.46 0.560174468540708
0.465 0.552585677481744
0.47 0.544985566051508
0.475 0.537375794043498
0.48 0.529758022067512
0.485 0.522133911380848
0.49 0.514505123719943
0.495 0.506873321131593
0.5 0.499240165804281
0.505 0.491607319899714
0.51 0.483976445383576
0.515 0.476349203857382
0.52 0.468727256389514
0.525 0.461112263346763
0.53 0.453505884225706
0.535 0.445909777484559
0.54 0.438325600374526
0.545 0.430755008771854
0.55 0.423199657009718
0.555 0.415661197710591
0.56 0.408141281618157
0.565 0.400641557430447
0.57 0.393163671632095
0.575 0.38570926832773
0.58 0.378279989075054
0.585 0.370877472718632
0.59 0.363503355223571
0.595 0.356159269509732
0.6 0.348846845286744
0.605 0.341567708888107
0.61 0.334323483107084
0.615 0.32711578703217
0.62 0.319946235883322
0.625 0.312816440848195
0.63 0.305728008919317
0.635 0.298682542731655
0.64 0.291681640400242
0.645 0.284726895358858
0.65 0.277819896198821
0.655 0.270962226508573
0.66 0.264155464713724
0.665 0.257401183917608
0.67 0.2507009517428
0.675 0.244056330172299
0.68 0.237468875392807
0.685 0.230940137637305
0.69 0.224471661029014
0.695 0.218064983425649
0.7 0.21172163626494
0.705 0.205443144410168
0.71 0.199231025996994
0.715 0.19308679228061
0.72 0.187011947484024
0.725 0.181007988646883
0.73 0.175076405475295
0.735 0.16921868019196
0.74 0.163436287388095
0.745 0.157730693875266
0.75 0.152103358538596
0.755 0.146555732190308
0.76 0.141089257425591
0.765 0.13570536847692
0.77 0.130405491071883
0.775 0.125191042290567
0.78 0.120063430423755
0.785 0.115024054832816
0.79 0.110074305810286
0.795 0.105215564441266
0.8 0.100449202466223
0.805 0.0957765821443388
0.81 0.0911990561184552
0.815 0.0867179672804639
0.82 0.082334648638664
0.825 0.0780504231852035
0.83 0.0738666037651683
0.835 0.0697844929470648
0.84 0.0658053828935579
0.845 0.0619305552345395
0.85 0.0581612809400553
0.855 0.0544988201956471
0.86 0.0509444222779223
0.865 0.0474993254320282
0.87 0.0441647567497228
0.875 0.040941932049293
0.88 0.037832055756212
0.885 0.0348363207852742
0.89 0.0319559084241803
0.895 0.029191988217832
0.9 0.0265457178546171
0.905 0.0240182430534901
0.91 0.0216106974525587
0.915 0.0193242024990639
0.92 0.0171598673405811
0.925 0.0151187887175297
0.93 0.0132020508571884
0.935 0.0114107253691031
0.94 0.00974587114160386
0.945 0.00820853423994095
0.95 0.00679974780598513
0.955 0.00552053195897884
0.96 0.00437189369773705
0.965 0.00335482680463883
0.97 0.00247031175089774
0.975 0.00171931560285543
0.98 0.00110279193054907
0.985 0.000621680717074469
0.99 0.000276908269597698
0.995 6.93871321004735e-05
1 1.5999347624529e-08
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={},
unbounded coords=jump,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-2, ymax=2,
yticklabels=\empty
]
\path [draw=forestgreen2413934, fill=forestgreen2413934, opacity=0.3]
(axis cs:0,0.000282833915518351)
--(axis cs:0,-0.000282851621618049)
--(axis cs:0.005,-0.0577770635074745)
--(axis cs:0.01,-0.0896069761322524)
--(axis cs:0.015,-0.122823799088032)
--(axis cs:0.02,-0.156701479320041)
--(axis cs:0.025,-0.190800160273016)
--(axis cs:0.03,-0.224867944371037)
--(axis cs:0.035,-0.258758432588866)
--(axis cs:0.04,-0.292383220802681)
--(axis cs:0.045,-0.325686575795876)
--(axis cs:0.05,-0.358631881840715)
--(axis cs:0.055,-0.391194166309218)
--(axis cs:0.06,-0.42335582200651)
--(axis cs:0.065,-0.455104066050996)
--(axis cs:0.07,-0.486429376643688)
--(axis cs:0.075,-0.517324500251281)
--(axis cs:0.08,-0.547783802654586)
--(axis cs:0.085,-0.57780283367603)
--(axis cs:0.09,-0.60737802837037)
--(axis cs:0.095,-0.636506497566405)
--(axis cs:0.1,-0.665185878250932)
--(axis cs:0.105,-0.693414224864022)
--(axis cs:0.11,-0.721189929082669)
--(axis cs:0.115,-0.748511659789362)
--(axis cs:0.12,-0.775378317563323)
--(axis cs:0.125,-0.801788999772135)
--(axis cs:0.13,-0.827742973499919)
--(axis cs:0.135,-0.853239654348357)
--(axis cs:0.14,-0.87827858967784)
--(axis cs:0.145,-0.902859445247132)
--(axis cs:0.15,-0.92698199447883)
--(axis cs:0.155,-0.95064610977529)
--(axis cs:0.16,-0.97385175544153)
--(axis cs:0.165,-0.996598981886317)
--(axis cs:0.17,-1.01888792084329)
--(axis cs:0.175,-1.04071878141623)
--(axis cs:0.18,-1.062091846789)
--(axis cs:0.185,-1.0830074714831)
--(axis cs:0.19,-1.10346607906371)
--(axis cs:0.195,-1.12346816021945)
--(axis cs:0.2,-1.14301427115558)
--(axis cs:0.205,-1.16210503225133)
--(axis cs:0.21,-1.18074112694252)
--(axis cs:0.215,-1.19892330080226)
--(axis cs:0.22,-1.21665236079039)
--(axis cs:0.225,-1.23392917465601)
--(axis cs:0.23,-1.25075467047832)
--(axis cs:0.235,-1.26712983633478)
--(axis cs:0.24,-1.28305572008601)
--(axis cs:0.245,-1.29853342928116)
--(axis cs:0.25,-1.31356413117105)
--(axis cs:0.255,-1.32814905283945)
--(axis cs:0.26,-1.34228948145096)
--(axis cs:0.265,-1.35598676461973)
--(axis cs:0.27,-1.36924231091574)
--(axis cs:0.275,-1.38205759051031)
--(axis cs:0.28,-1.3944341359814)
--(axis cs:0.285,-1.40637354330236)
--(axis cs:0.29,-1.41787747302154)
--(axis cs:0.295,-1.42894765168129)
--(axis cs:0.3,-1.43958587349478)
--(axis cs:0.305,-1.44979400232854)
--(axis cs:0.31,-1.45957397404331)
--(axis cs:0.315,-1.46892779924798)
--(axis cs:0.32,-1.47785756655056)
--(axis cs:0.325,-1.48636544637817)
--(axis cs:0.33,-1.4944536955029)
--(axis cs:0.335,-1.50212466238215)
--(axis cs:0.34,-1.50938079349788)
--(axis cs:0.345,-1.51622464088809)
--(axis cs:0.35,-1.52265887113789)
--(axis cs:0.355,-1.5286862761334)
--(axis cs:0.36,-1.53430978599326)
--(axis cs:0.365,-1.5395324846741)
--(axis cs:0.37,-1.54435762888665)
--(axis cs:0.375,-1.54878867115352)
--(axis cs:0.38,-1.55282928804947)
--(axis cs:0.385,-1.55648341497928)
--(axis cs:0.39,-1.55975528929028)
--(axis cs:0.395,-1.56264950400266)
--(axis cs:0.4,-1.56517107525515)
--(axis cs:0.405,-1.5673255275177)
--(axis cs:0.41,-1.56911900201364)
--(axis cs:0.415,-1.5705583956713)
--(axis cs:0.42,-1.57165154047472)
--(axis cs:0.425,-1.57240743661561)
--(axis cs:0.43,-1.5728365576152)
--(axis cs:0.435,-1.5729512519997)
--(axis cs:0.44,-1.57276627446659)
--(axis cs:0.445,-1.57229948986053)
--(axis cs:0.45,-1.57157280454194)
--(axis cs:0.455,-1.5706133887359)
--(axis cs:0.46,-1.56945525054292)
--(axis cs:0.465,-1.56814118662983)
--(axis cs:0.47,-1.56672502213936)
--(axis cs:0.475,-1.56527378677277)
--(axis cs:0.48,-1.56386895698137)
--(axis cs:0.485,-1.56260510356737)
--(axis cs:0.49,-1.56158355892194)
--(axis cs:0.495,-1.56089915417859)
--(axis cs:0.5,-1.56062120632899)
--(axis cs:0.505,-1.56077539164321)
--(axis cs:0.51,-1.56133611213531)
--(axis cs:0.515,-1.56223412908198)
--(axis cs:0.52,-1.56337468960435)
--(axis cs:0.525,-1.56465653954709)
--(axis cs:0.53,-1.56598518630395)
--(axis cs:0.535,-1.56727923157895)
--(axis cs:0.54,-1.56847172378202)
--(axis cs:0.545,-1.56950891581649)
--(axis cs:0.55,-1.57034808900398)
--(axis cs:0.555,-1.57095531315034)
--(axis cs:0.56,-1.57130349586085)
--(axis cs:0.565,-1.57137080850663)
--(axis cs:0.57,-1.57113946388455)
--(axis cs:0.575,-1.57059478483064)
--(axis cs:0.58,-1.56972450023014)
--(axis cs:0.585,-1.56851821385708)
--(axis cs:0.59,-1.56696700268199)
--(axis cs:0.595,-1.56506311173992)
--(axis cs:0.6,-1.56279972097916)
--(axis cs:0.605,-1.56017076589345)
--(axis cs:0.61,-1.55717079856807)
--(axis cs:0.615,-1.55379487924715)
--(axis cs:0.62,-1.55003849111384)
--(axis cs:0.625,-1.54589747283556)
--(axis cs:0.63,-1.54136796482568)
--(axis cs:0.635,-1.53644636612574)
--(axis cs:0.64,-1.53112929961604)
--(axis cs:0.645,-1.52541358376898)
--(axis cs:0.65,-1.51929620958425)
--(axis cs:0.655,-1.51277432166391)
--(axis cs:0.66,-1.50584520259802)
--(axis cs:0.665,-1.49850626002802)
--(axis cs:0.67,-1.49075501588169)
--(axis cs:0.675,-1.48258909737692)
--(axis cs:0.68,-1.47400622948221)
--(axis cs:0.685,-1.46500422856899)
--(axis cs:0.69,-1.45558099706152)
--(axis cs:0.695,-1.44573451890971)
--(axis cs:0.7,-1.43546285575315)
--(axis cs:0.705,-1.42476414367042)
--(axis cs:0.71,-1.41363659041051)
--(axis cs:0.715,-1.4020784730518)
--(axis cs:0.72,-1.39008813600583)
--(axis cs:0.725,-1.37766398933461)
--(axis cs:0.73,-1.36480450732843)
--(axis cs:0.735,-1.35150822731245)
--(axis cs:0.74,-1.33777374865442)
--(axis cs:0.745,-1.32359973195333)
--(axis cs:0.75,-1.30898489838176)
--(axis cs:0.755,-1.29392802917769)
--(axis cs:0.76,-1.27842796526547)
--(axis cs:0.765,-1.26248360700196)
--(axis cs:0.77,-1.24609391403782)
--(axis cs:0.775,-1.22925790529719)
--(axis cs:0.78,-1.21197465906605)
--(axis cs:0.785,-1.19424331320097)
--(axis cs:0.79,-1.17606306545137)
--(axis cs:0.795,-1.15743317391471)
--(axis cs:0.8,-1.13835295762579)
--(axis cs:0.805,-1.11882179730141)
--(axis cs:0.81,-1.09883913625091)
--(axis cs:0.815,-1.07840448149074)
--(axis cs:0.82,-1.05751740507663)
--(axis cs:0.825,-1.03617754570705)
--(axis cs:0.83,-1.01438461063392)
--(axis cs:0.835,-0.992138377953348)
--(axis cs:0.84,-0.969438699338991)
--(axis cs:0.845,-0.946285503326704)
--(axis cs:0.85,-0.922678799264772)
--(axis cs:0.855,-0.898618682084373)
--(axis cs:0.86,-0.874105338092768)
--(axis cs:0.865,-0.849139052045778)
--(axis cs:0.87,-0.823720215823161)
--(axis cs:0.875,-0.797849339159784)
--(axis cs:0.88,-0.771527063000404)
--(axis cs:0.885,-0.744754176247942)
--(axis cs:0.89,-0.71753163696317)
--(axis cs:0.895,-0.689860599428046)
--(axis cs:0.9,-0.661742449045779)
--(axis cs:0.905,-0.633178847848395)
--(axis cs:0.91,-0.6041717945193)
--(axis cs:0.915,-0.57472370460721)
--(axis cs:0.92,-0.544837519223376)
--(axis cs:0.925,-0.514516854652114)
--(axis cs:0.93,-0.483766211804512)
--(axis cs:0.935,-0.452591275023545)
--(axis cs:0.94,-0.42099934735056)
--(axis cs:0.945,-0.388999999470981)
--(axis cs:0.95,-0.356606062525304)
--(axis cs:0.955,-0.323835191340257)
--(axis cs:0.96,-0.290712405540565)
--(axis cs:0.965,-0.257274367203823)
--(axis cs:0.97,-0.223576855256504)
--(axis cs:0.975,-0.189708318881385)
--(axis cs:0.98,-0.155815201513811)
--(axis cs:0.985,-0.122149444474334)
--(axis cs:0.99,-0.089150947392319)
--(axis cs:0.995,-0.0575458057519728)
--(axis cs:1,-0.000282851394781394)
--(axis cs:1,0.0002828335394393)
--(axis cs:1,0.0002828335394393)
--(axis cs:0.995,0.00210790206107159)
--(axis cs:0.99,-0.0213681453672411)
--(axis cs:0.985,-0.0430885839230201)
--(axis cs:0.98,-0.063773986499803)
--(axis cs:0.975,-0.0838587648107295)
--(axis cs:0.97,-0.103589407531167)
--(axis cs:0.965,-0.123106941316618)
--(axis cs:0.96,-0.142494435025351)
--(axis cs:0.955,-0.161802324301143)
--(axis cs:0.95,-0.181061965563939)
--(axis cs:0.945,-0.200293110984789)
--(axis cs:0.94,-0.219508186716211)
--(axis cs:0.935,-0.238714834575296)
--(axis cs:0.93,-0.257917475842571)
--(axis cs:0.925,-0.277118304636077)
--(axis cs:0.92,-0.296317937416762)
--(axis cs:0.915,-0.315515848809624)
--(axis cs:0.91,-0.334710670960365)
--(axis cs:0.905,-0.353900403534983)
--(axis cs:0.9,-0.373082563872796)
--(axis cs:0.895,-0.392254296221479)
--(axis cs:0.89,-0.411412452483706)
--(axis cs:0.885,-0.43055365276886)
--(axis cs:0.88,-0.449674331423923)
--(axis cs:0.875,-0.468770772452911)
--(axis cs:0.87,-0.487839137094949)
--(axis cs:0.865,-0.506875485532767)
--(axis cs:0.86,-0.525875794146011)
--(axis cs:0.855,-0.544835969365639)
--(axis cs:0.85,-0.563751858899211)
--(axis cs:0.845,-0.582619260895983)
--(axis cs:0.84,-0.60143393150361)
--(axis cs:0.835,-0.620191591140161)
--(axis cs:0.83,-0.638887929738239)
--(axis cs:0.825,-0.657518611163735)
--(axis cs:0.82,-0.676079276963031)
--(axis cs:0.815,-0.694565549554148)
--(axis cs:0.81,-0.712973034968947)
--(axis cs:0.805,-0.731297325210347)
--(axis cs:0.8,-0.749534000296264)
--(axis cs:0.795,-0.767678630026734)
--(axis cs:0.79,-0.785726775527444)
--(axis cs:0.785,-0.8036739905839)
--(axis cs:0.78,-0.821515822803059)
--(axis cs:0.775,-0.839247814614376)
--(axis cs:0.77,-0.856865504130478)
--(axis cs:0.765,-0.874364425868755)
--(axis cs:0.76,-0.891740111353739)
--(axis cs:0.755,-0.908988089592252)
--(axis cs:0.75,-0.926103887434626)
--(axis cs:0.745,-0.943083029810476)
--(axis cs:0.74,-0.959921039843462)
--(axis cs:0.735,-0.976613438834389)
--(axis cs:0.73,-0.993155746108973)
--(axis cs:0.725,-1.0095434787095)
--(axis cs:0.72,-1.02577215092632)
--(axis cs:0.715,-1.04183727364216)
--(axis cs:0.71,-1.05773435346829)
--(axis cs:0.705,-1.07345889164578)
--(axis cs:0.7,-1.08900638267951)
--(axis cs:0.695,-1.10437231265155)
--(axis cs:0.69,-1.11955215718376)
--(axis cs:0.685,-1.13454137896522)
--(axis cs:0.68,-1.14933542479148)
--(axis cs:0.675,-1.16392972201141)
--(axis cs:0.67,-1.17831967427572)
--(axis cs:0.665,-1.19250065645619)
--(axis cs:0.66,-1.20646800855997)
--(axis cs:0.655,-1.22021702844492)
--(axis cs:0.65,-1.23374296307208)
--(axis cs:0.645,-1.24704099798116)
--(axis cs:0.64,-1.26010624458814)
--(axis cs:0.635,-1.2729337247977)
--(axis cs:0.63,-1.28551835229832)
--(axis cs:0.625,-1.29785490970966)
--(axis cs:0.62,-1.30993802054161)
--(axis cs:0.615,-1.32176211460314)
--(axis cs:0.61,-1.33332138507503)
--(axis cs:0.605,-1.34460973495589)
--(axis cs:0.6,-1.35562070978331)
--(axis cs:0.595,-1.36634741258327)
--(axis cs:0.59,-1.3767823955994)
--(axis cs:0.585,-1.38691752149332)
--(axis cs:0.58,-1.39674378412377)
--(axis cs:0.575,-1.40625107553536)
--(axis cs:0.57,-1.41542788095859)
--(axis cs:0.565,-1.42426087724209)
--(axis cs:0.56,-1.43273440181026)
--(axis cs:0.555,-1.44082974878255)
--(axis cs:0.55,-1.44852423768986)
--(axis cs:0.545,-1.45578999122899)
--(axis cs:0.54,-1.46259236131671)
--(axis cs:0.535,-1.46888797848511)
--(axis cs:0.53,-1.47462251201939)
--(axis cs:0.525,-1.47972849394831)
--(axis cs:0.52,-1.48412407688862)
--(axis cs:0.515,-1.4877143864908)
--(axis cs:0.51,-1.49039785424224)
--(axis cs:0.505,-1.49207948032783)
--(axis cs:0.5,-1.4926898465359)
--(axis cs:0.495,-1.4922032428599)
--(axis cs:0.49,-1.49064530102887)
--(axis cs:0.485,-1.48808536097772)
--(axis cs:0.48,-1.4846183442642)
--(axis cs:0.475,-1.48034574117399)
--(axis cs:0.47,-1.47536234785605)
--(axis cs:0.465,-1.46974993353483)
--(axis cs:0.46,-1.46357588807762)
--(axis cs:0.455,-1.4568944641454)
--(axis cs:0.45,-1.44974895322688)
--(axis cs:0.445,-1.44217392549187)
--(axis cs:0.44,-1.43419718041928)
--(axis cs:0.435,-1.42584132073593)
--(axis cs:0.43,-1.41712497468778)
--(axis cs:0.425,-1.40806372732171)
--(axis cs:0.42,-1.39867082436835)
--(axis cs:0.415,-1.38895770330691)
--(axis cs:0.41,-1.37893439493224)
--(axis cs:0.405,-1.36860982836105)
--(axis cs:0.4,-1.35799206405986)
--(axis cs:0.395,-1.34708847306511)
--(axis cs:0.39,-1.33590587579674)
--(axis cs:0.385,-1.32445065033429)
--(axis cs:0.38,-1.31272881747677)
--(axis cs:0.375,-1.30074610802808)
--(axis cs:0.37,-1.28850801635929)
--(axis cs:0.365,-1.27601984334649)
--(axis cs:0.36,-1.2632867309662)
--(axis cs:0.355,-1.25031369034599)
--(axis cs:0.35,-1.23710562462572)
--(axis cs:0.345,-1.22366734766949)
--(axis cs:0.34,-1.21000359945983)
--(axis cs:0.335,-1.19611905881106)
--(axis cs:0.33,-1.18201835389766)
--(axis cs:0.325,-1.16770607101266)
--(axis cs:0.32,-1.15318676185948)
--(axis cs:0.315,-1.1384649496449)
--(axis cs:0.31,-1.12354513416487)
--(axis cs:0.305,-1.10843179607071)
--(axis cs:0.3,-1.09312940042081)
--(axis cs:0.295,-1.0776423996573)
--(axis cs:0.29,-1.06197523607868)
--(axis cs:0.285,-1.0461323438924)
--(axis cs:0.28,-1.03011815090251)
--(axis cs:0.275,-1.01393707988459)
--(axis cs:0.27,-0.997593549696281)
--(axis cs:0.265,-0.981091976141969)
--(axis cs:0.26,-0.964436772639408)
--(axis cs:0.255,-0.947632350696895)
--(axis cs:0.25,-0.930683120223916)
--(axis cs:0.245,-0.91359348969572)
--(axis cs:0.24,-0.896367866174282)
--(axis cs:0.235,-0.879010655201871)
--(axis cs:0.23,-0.861526260571562)
--(axis cs:0.225,-0.843919083973487)
--(axis cs:0.22,-0.826193524526816)
--(axis cs:0.215,-0.808353978184898)
--(axis cs:0.21,-0.790404837018304)
--(axis cs:0.205,-0.77235048836306)
--(axis cs:0.2,-0.75419531382577)
--(axis cs:0.195,-0.73594368812897)
--(axis cs:0.19,-0.717599977781746)
--(axis cs:0.185,-0.699168539546504)
--(axis cs:0.18,-0.680653718674807)
--(axis cs:0.175,-0.662059846872619)
--(axis cs:0.17,-0.643391239947011)
--(axis cs:0.165,-0.62465219507313)
--(axis cs:0.16,-0.605846987606767)
--(axis cs:0.155,-0.586979867344569)
--(axis cs:0.15,-0.568055054112953)
--(axis cs:0.145,-0.549076732528077)
--(axis cs:0.14,-0.53004904573043)
--(axis cs:0.135,-0.510976087835346)
--(axis cs:0.13,-0.491861894771706)
--(axis cs:0.125,-0.472710433064571)
--(axis cs:0.12,-0.453525585987549)
--(axis cs:0.115,-0.434311136310281)
--(axis cs:0.11,-0.41507074460209)
--(axis cs:0.105,-0.395807921657073)
--(axis cs:0.1,-0.376525993077556)
--(axis cs:0.095,-0.357228053252993)
--(axis cs:0.09,-0.337916904810591)
--(axis cs:0.085,-0.318594977877128)
--(axis cs:0.08,-0.299264220847057)
--(axis cs:0.075,-0.279925950234765)
--(axis cs:0.07,-0.26058064068074)
--(axis cs:0.065,-0.241227625601152)
--(axis cs:0.06,-0.221864661371033)
--(axis cs:0.055,-0.202487277823026)
--(axis cs:0.05,-0.183087784877408)
--(axis cs:0.045,-0.163653708753253)
--(axis cs:0.04,-0.144165250287467)
--(axis cs:0.035,-0.124591006701661)
--(axis cs:0.03,-0.104880496643806)
--(axis cs:0.025,-0.0849506061959159)
--(axis cs:0.02,-0.0646602643023266)
--(axis cs:0.015,-0.0437629385395937)
--(axis cs:0.01,-0.0218241741021428)
--(axis cs:0.005,0.00187664430556989)
--(axis cs:0,0.000282833915518351)
--cycle;

\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
1.001 nan
};
\addplot [semithick, forestgreen2413934]
table {%
0 -8.85304984876711e-09
0.005 -0.0279502096009523
0.01 -0.0557155751171976
0.015 -0.0832933688138127
0.02 -0.110680871811184
0.025 -0.137875383234466
0.03 -0.164874220507421
0.035 -0.191674719645263
0.04 -0.218274235545074
0.045 -0.244670142274565
0.05 -0.270859833359061
0.055 -0.296840722066122
0.06 -0.322610241688771
0.065 -0.348165845826074
0.07 -0.373505008662214
0.075 -0.398625225243023
0.08 -0.423524011750821
0.085 -0.448198905776579
0.09 -0.47264746659048
0.095 -0.496867275409699
0.1 -0.520855935664244
0.105 -0.544611073260548
0.11 -0.56813033684238
0.115 -0.591411398049821
0.12 -0.614451951775436
0.125 -0.637249716418353
0.13 -0.659802434135813
0.135 -0.682107871091851
0.14 -0.704163817704135
0.145 -0.725968088887605
0.15 -0.747518524295891
0.155 -0.76881298855993
0.16 -0.789849371524149
0.165 -0.810625588479724
0.17 -0.831139580395153
0.175 -0.851389314144427
0.18 -0.871372782731903
0.185 -0.891088005514803
0.19 -0.910533028422726
0.195 -0.929705924174208
0.2 -0.948604792490677
0.205 -0.967227760307196
0.21 -0.985572981980411
0.215 -1.00363863949358
0.22 -1.0214229426586
0.225 -1.03892412931475
0.23 -1.05614046552494
0.235 -1.07307024576833
0.24 -1.08971179313015
0.245 -1.10606345948844
0.25 -1.12212362569748
0.255 -1.13789070176817
0.26 -1.15336312704519
0.265 -1.16853937038085
0.27 -1.18341793030601
0.275 -1.19799733519745
0.28 -1.21227614344195
0.285 -1.22625294359738
0.29 -1.23992635455011
0.295 -1.25329502566929
0.3 -1.2663576369578
0.305 -1.27911289919962
0.31 -1.29155955410409
0.315 -1.30369637444644
0.32 -1.31552216420502
0.325 -1.32703575869542
0.33 -1.33823602470028
0.335 -1.3491218605966
0.34 -1.35969219647885
0.345 -1.36994599427879
0.35 -1.3798822478818
0.355 -1.38949998323969
0.36 -1.39879825847973
0.365 -1.40777616401029
0.37 -1.41643282262297
0.375 -1.4247673895908
0.38 -1.43277905276312
0.385 -1.44046703265678
0.39 -1.44783058254351
0.395 -1.45486898853388
0.4 -1.4615815696575
0.405 -1.46796767793938
0.41 -1.47402669847294
0.415 -1.47975804948911
0.42 -1.48516118242154
0.425 -1.49023558196866
0.43 -1.49498076615149
0.435 -1.49939628636782
0.44 -1.50348172744294
0.445 -1.5072367076762
0.45 -1.51066087888441
0.455 -1.51375392644065
0.46 -1.51651556931027
0.465 -1.51894556008233
0.47 -1.52104368499771
0.475 -1.52280976397338
0.48 -1.52424365062279
0.485 -1.52534523227255
0.49 -1.52611442997541
0.495 -1.52655119851924
0.5 -1.52665552643244
0.505 -1.52642743598552
0.51 -1.52586698318878
0.515 -1.52497425778639
0.52 -1.52374938324648
0.525 -1.5221925167477
0.53 -1.52030384916167
0.535 -1.51808360503203
0.54 -1.51553204254937
0.545 -1.51264945352274
0.55 -1.50943616334692
0.555 -1.50589253096645
0.56 -1.50201894883556
0.565 -1.49781584287436
0.57 -1.49328367242157
0.575 -1.488422930183
0.58 -1.48323414217695
0.585 -1.4777178676752
0.59 -1.47187469914069
0.595 -1.46570526216159
0.6 -1.45921021538123
0.605 -1.45239025042467
0.61 -1.44524609182155
0.615 -1.43777849692515
0.62 -1.42998825582772
0.625 -1.42187619127261
0.63 -1.413443158562
0.635 -1.40469004546172
0.64 -1.39561777210209
0.645 -1.38622729087507
0.65 -1.37651958632816
0.655 -1.36649567505442
0.66 -1.356156605579
0.665 -1.34550345824211
0.67 -1.33453734507871
0.675 -1.32325940969417
0.68 -1.31167082713684
0.685 -1.29977280376711
0.69 -1.28756657712264
0.695 -1.27505341578063
0.7 -1.26223461921633
0.705 -1.2491115176581
0.71 -1.2356854719394
0.715 -1.22195787334698
0.72 -1.20793014346608
0.725 -1.19360373402206
0.73 -1.1789801267187
0.735 -1.16406083307342
0.74 -1.14884739424894
0.745 -1.1333413808819
0.75 -1.11754439290819
0.755 -1.10145805938497
0.76 -1.0850840383096
0.765 -1.06842401643536
0.77 -1.05147970908415
0.775 -1.03425285995579
0.78 -1.01674524093455
0.785 -0.998958651892437
0.79 -0.980894920489405
0.795 -0.962555901970724
0.8 -0.943943478961025
0.805 -0.925059561255878
0.81 -0.905906085609928
0.815 -0.886485015522446
0.82 -0.86679834101983
0.825 -0.846848078435393
0.83 -0.826636270186079
0.835 -0.806164984546754
0.84 -0.7854363154213
0.845 -0.764452382111344
0.85 -0.743215329081991
0.855 -0.721727325725006
0.86 -0.699990566119389
0.865 -0.678007268789273
0.87 -0.655779676459055
0.875 -0.633310055806348
0.88 -0.610600697212163
0.885 -0.587653914508401
0.89 -0.564472044723438
0.895 -0.541057447824763
0.9 -0.517412506459287
0.905 -0.493539625691689
0.91 -0.469441232739833
0.915 -0.445119776708417
0.92 -0.420577728320069
0.925 -0.395817579644095
0.93 -0.370841843823541
0.935 -0.345653054799421
0.94 -0.320253767033385
0.945 -0.294646555227885
0.95 -0.268834014044621
0.955 -0.2428187578207
0.96 -0.216603420282958
0.965 -0.190190654260221
0.97 -0.163583131393835
0.975 -0.136783541846057
0.98 -0.109794594006807
0.985 -0.0826190141986771
0.99 -0.05525954637978
0.995 -0.0277189518454506
1 -8.92767104687664e-09
};
\end{groupplot}

\end{tikzpicture}


==> plots/minimal_llow_s_low2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2411431}{RGB}{241,143,1}
\Large
\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Smaller Signal Variance},
unbounded coords=jump,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-2, ymax=2,
yticklabels=\empty
]
\path [draw=darkorange2411431, fill=darkorange2411431, opacity=0.3]
(axis cs:0,1.0002828021575)
--(axis cs:0,0.999717116738508)
--(axis cs:0.005,0.905055961290272)
--(axis cs:0.01,0.669650117653939)
--(axis cs:0.015,0.334938938951224)
--(axis cs:0.02,-0.0243013832097603)
--(axis cs:0.025,-0.346941063876819)
--(axis cs:0.03,-0.598079999506154)
--(axis cs:0.035,-0.770652557709219)
--(axis cs:0.04,-0.876859829857492)
--(axis cs:0.045,-0.936301828198964)
--(axis cs:0.05,-0.967052366276444)
--(axis cs:0.055,-0.981957246401166)
--(axis cs:0.06,-0.988771973811469)
--(axis cs:0.065,-0.991709079298203)
--(axis cs:0.07,-0.99289648328838)
--(axis cs:0.075,-0.993344309113737)
--(axis cs:0.08,-0.993501240764056)
--(axis cs:0.085,-0.993552223650629)
--(axis cs:0.09,-0.993567563727312)
--(axis cs:0.095,-0.993571837472493)
--(axis cs:0.1,-0.99357294002501)
--(axis cs:0.105,-0.993573203465393)
--(axis cs:0.11,-0.993573261776436)
--(axis cs:0.115,-0.993573273735373)
--(axis cs:0.12,-0.993573276008304)
--(axis cs:0.125,-0.99357327640871)
--(axis cs:0.13,-0.993573276474098)
--(axis cs:0.135,-0.993573276483998)
--(axis cs:0.14,-0.993573276485388)
--(axis cs:0.145,-0.993573276485569)
--(axis cs:0.15,-0.993573276485591)
--(axis cs:0.155,-0.993573276485593)
--(axis cs:0.16,-0.993573276485593)
--(axis cs:0.165,-0.993573276485593)
--(axis cs:0.17,-0.993573276485593)
--(axis cs:0.175,-0.993573276485593)
--(axis cs:0.18,-0.993573276485593)
--(axis cs:0.185,-0.993573276485593)
--(axis cs:0.19,-0.993573276485593)
--(axis cs:0.195,-0.993573276485593)
--(axis cs:0.2,-0.993573276485593)
--(axis cs:0.205,-0.993573276485593)
--(axis cs:0.21,-0.993573276485593)
--(axis cs:0.215,-0.993573276485593)
--(axis cs:0.22,-0.993573276485593)
--(axis cs:0.225,-0.993573276485593)
--(axis cs:0.23,-0.993573276485593)
--(axis cs:0.235,-0.993573276485593)
--(axis cs:0.24,-0.993573276485593)
--(axis cs:0.245,-0.993573276485593)
--(axis cs:0.25,-0.993573276485593)
--(axis cs:0.255,-0.993573276485593)
--(axis cs:0.26,-0.993573276485593)
--(axis cs:0.265,-0.993573276485593)
--(axis cs:0.27,-0.993573276485593)
--(axis cs:0.275,-0.993573276485593)
--(axis cs:0.28,-0.993573276485593)
--(axis cs:0.285,-0.993573276485593)
--(axis cs:0.29,-0.993573276485593)
--(axis cs:0.295,-0.993573276485593)
--(axis cs:0.3,-0.993573276485593)
--(axis cs:0.305,-0.993573276485593)
--(axis cs:0.31,-0.993573276485593)
--(axis cs:0.315,-0.993573276485593)
--(axis cs:0.32,-0.993573276485593)
--(axis cs:0.325,-0.993573276485593)
--(axis cs:0.33,-0.993573276485593)
--(axis cs:0.335,-0.993573276485593)
--(axis cs:0.34,-0.993573276485593)
--(axis cs:0.345,-0.993573276485593)
--(axis cs:0.35,-0.993573276485593)
--(axis cs:0.355,-0.993573276485593)
--(axis cs:0.36,-0.993573276485593)
--(axis cs:0.365,-0.993573276485593)
--(axis cs:0.37,-0.993573276485593)
--(axis cs:0.375,-0.993573276485593)
--(axis cs:0.38,-0.993573276485593)
--(axis cs:0.385,-0.993573276485593)
--(axis cs:0.39,-0.993573276485593)
--(axis cs:0.395,-0.993573276485593)
--(axis cs:0.4,-0.993573276485593)
--(axis cs:0.405,-0.993573276485593)
--(axis cs:0.41,-0.993573276485593)
--(axis cs:0.415,-0.993573276485593)
--(axis cs:0.42,-0.993573276485593)
--(axis cs:0.425,-0.993573276485593)
--(axis cs:0.43,-0.993573276485593)
--(axis cs:0.435,-0.993573276485593)
--(axis cs:0.44,-0.993573276485593)
--(axis cs:0.445,-0.993573276485593)
--(axis cs:0.45,-0.993573276485593)
--(axis cs:0.455,-0.993573276485593)
--(axis cs:0.46,-0.993573276485593)
--(axis cs:0.465,-0.993573276485593)
--(axis cs:0.47,-0.993573276485593)
--(axis cs:0.475,-0.993573276485593)
--(axis cs:0.48,-0.993573276485593)
--(axis cs:0.485,-0.993573276485593)
--(axis cs:0.49,-0.993573276485593)
--(axis cs:0.495,-0.993573276485593)
--(axis cs:0.5,-0.993573276485593)
--(axis cs:0.505,-0.993573276485593)
--(axis cs:0.51,-0.993573276485593)
--(axis cs:0.515,-0.993573276485593)
--(axis cs:0.52,-0.993573276485593)
--(axis cs:0.525,-0.993573276485593)
--(axis cs:0.53,-0.993573276485593)
--(axis cs:0.535,-0.993573276485593)
--(axis cs:0.54,-0.993573276485593)
--(axis cs:0.545,-0.993573276485593)
--(axis cs:0.55,-0.993573276485593)
--(axis cs:0.555,-0.993573276485593)
--(axis cs:0.56,-0.993573276485593)
--(axis cs:0.565,-0.993573276485593)
--(axis cs:0.57,-0.993573276485593)
--(axis cs:0.575,-0.993573276485593)
--(axis cs:0.58,-0.993573276485593)
--(axis cs:0.585,-0.993573276485593)
--(axis cs:0.59,-0.993573276485593)
--(axis cs:0.595,-0.993573276485593)
--(axis cs:0.6,-0.993573276485593)
--(axis cs:0.605,-0.993573276485593)
--(axis cs:0.61,-0.993573276485593)
--(axis cs:0.615,-0.993573276485593)
--(axis cs:0.62,-0.993573276485593)
--(axis cs:0.625,-0.993573276485593)
--(axis cs:0.63,-0.993573276485593)
--(axis cs:0.635,-0.993573276485593)
--(axis cs:0.64,-0.993573276485593)
--(axis cs:0.645,-0.993573276485593)
--(axis cs:0.65,-0.993573276485593)
--(axis cs:0.655,-0.993573276485593)
--(axis cs:0.66,-0.993573276485593)
--(axis cs:0.665,-0.993573276485593)
--(axis cs:0.67,-0.993573276485593)
--(axis cs:0.675,-0.993573276485593)
--(axis cs:0.68,-0.993573276485593)
--(axis cs:0.685,-0.993573276485593)
--(axis cs:0.69,-0.993573276485593)
--(axis cs:0.695,-0.993573276485593)
--(axis cs:0.7,-0.993573276485593)
--(axis cs:0.705,-0.993573276485593)
--(axis cs:0.71,-0.993573276485593)
--(axis cs:0.715,-0.993573276485593)
--(axis cs:0.72,-0.993573276485593)
--(axis cs:0.725,-0.993573276485593)
--(axis cs:0.73,-0.993573276485593)
--(axis cs:0.735,-0.993573276485593)
--(axis cs:0.74,-0.993573276485593)
--(axis cs:0.745,-0.993573276485593)
--(axis cs:0.75,-0.993573276485593)
--(axis cs:0.755,-0.993573276485593)
--(axis cs:0.76,-0.993573276485593)
--(axis cs:0.765,-0.993573276485593)
--(axis cs:0.77,-0.993573276485593)
--(axis cs:0.775,-0.993573276485593)
--(axis cs:0.78,-0.993573276485593)
--(axis cs:0.785,-0.993573276485593)
--(axis cs:0.79,-0.993573276485593)
--(axis cs:0.795,-0.993573276485593)
--(axis cs:0.8,-0.993573276485593)
--(axis cs:0.805,-0.993573276485593)
--(axis cs:0.81,-0.993573276485593)
--(axis cs:0.815,-0.993573276485593)
--(axis cs:0.82,-0.993573276485593)
--(axis cs:0.825,-0.993573276485593)
--(axis cs:0.83,-0.993573276485593)
--(axis cs:0.835,-0.993573276485593)
--(axis cs:0.84,-0.993573276485593)
--(axis cs:0.845,-0.993573276485593)
--(axis cs:0.85,-0.993573276485593)
--(axis cs:0.855,-0.993573276485593)
--(axis cs:0.86,-0.993573276485593)
--(axis cs:0.865,-0.993573276485593)
--(axis cs:0.87,-0.993573276485593)
--(axis cs:0.875,-0.993573276485593)
--(axis cs:0.88,-0.993573276485593)
--(axis cs:0.885,-0.993573276485593)
--(axis cs:0.89,-0.99357327648559)
--(axis cs:0.895,-0.993573276485504)
--(axis cs:0.9,-0.993573276483862)
--(axis cs:0.905,-0.993573276456913)
--(axis cs:0.91,-0.993573276078295)
--(axis cs:0.915,-0.993573271529508)
--(axis cs:0.92,-0.993573224842286)
--(axis cs:0.925,-0.993572815961647)
--(axis cs:0.93,-0.99356976474165)
--(axis cs:0.935,-0.99355039706115)
--(axis cs:0.94,-0.993446046846273)
--(axis cs:0.945,-0.992970024930274)
--(axis cs:0.95,-0.991136607961217)
--(axis cs:0.955,-0.985189989967559)
--(axis cs:0.96,-0.968970321154808)
--(axis cs:0.965,-0.93173535011705)
--(axis cs:0.97,-0.859551199679974)
--(axis cs:0.975,-0.740883921544509)
--(axis cs:0.98,-0.575207077640797)
--(axis cs:0.985,-0.380143235139164)
--(axis cs:0.99,-0.191877694694317)
--(axis cs:0.995,-0.0583677091566127)
--(axis cs:1,-0.000282842709493477)
--(axis cs:1,0.000282842709493477)
--(axis cs:1,0.000282842709493477)
--(axis cs:0.995,0.0583677091566127)
--(axis cs:0.99,0.191877694694317)
--(axis cs:0.985,0.380143235139164)
--(axis cs:0.98,0.575207077640797)
--(axis cs:0.975,0.740883921544509)
--(axis cs:0.97,0.859551199679974)
--(axis cs:0.965,0.93173535011705)
--(axis cs:0.96,0.968970321154808)
--(axis cs:0.955,0.985189989967559)
--(axis cs:0.95,0.991136607961217)
--(axis cs:0.945,0.992970024930274)
--(axis cs:0.94,0.993446046846273)
--(axis cs:0.935,0.99355039706115)
--(axis cs:0.93,0.99356976474165)
--(axis cs:0.925,0.993572815961647)
--(axis cs:0.92,0.993573224842286)
--(axis cs:0.915,0.993573271529508)
--(axis cs:0.91,0.993573276078295)
--(axis cs:0.905,0.993573276456913)
--(axis cs:0.9,0.993573276483862)
--(axis cs:0.895,0.993573276485504)
--(axis cs:0.89,0.99357327648559)
--(axis cs:0.885,0.993573276485593)
--(axis cs:0.88,0.993573276485593)
--(axis cs:0.875,0.993573276485593)
--(axis cs:0.87,0.993573276485593)
--(axis cs:0.865,0.993573276485593)
--(axis cs:0.86,0.993573276485593)
--(axis cs:0.855,0.993573276485593)
--(axis cs:0.85,0.993573276485593)
--(axis cs:0.845,0.993573276485593)
--(axis cs:0.84,0.993573276485593)
--(axis cs:0.835,0.993573276485593)
--(axis cs:0.83,0.993573276485593)
--(axis cs:0.825,0.993573276485593)
--(axis cs:0.82,0.993573276485593)
--(axis cs:0.815,0.993573276485593)
--(axis cs:0.81,0.993573276485593)
--(axis cs:0.805,0.993573276485593)
--(axis cs:0.8,0.993573276485593)
--(axis cs:0.795,0.993573276485593)
--(axis cs:0.79,0.993573276485593)
--(axis cs:0.785,0.993573276485593)
--(axis cs:0.78,0.993573276485593)
--(axis cs:0.775,0.993573276485593)
--(axis cs:0.77,0.993573276485593)
--(axis cs:0.765,0.993573276485593)
--(axis cs:0.76,0.993573276485593)
--(axis cs:0.755,0.993573276485593)
--(axis cs:0.75,0.993573276485593)
--(axis cs:0.745,0.993573276485593)
--(axis cs:0.74,0.993573276485593)
--(axis cs:0.735,0.993573276485593)
--(axis cs:0.73,0.993573276485593)
--(axis cs:0.725,0.993573276485593)
--(axis cs:0.72,0.993573276485593)
--(axis cs:0.715,0.993573276485593)
--(axis cs:0.71,0.993573276485593)
--(axis cs:0.705,0.993573276485593)
--(axis cs:0.7,0.993573276485593)
--(axis cs:0.695,0.993573276485593)
--(axis cs:0.69,0.993573276485593)
--(axis cs:0.685,0.993573276485593)
--(axis cs:0.68,0.993573276485593)
--(axis cs:0.675,0.993573276485593)
--(axis cs:0.67,0.993573276485593)
--(axis cs:0.665,0.993573276485593)
--(axis cs:0.66,0.993573276485593)
--(axis cs:0.655,0.993573276485593)
--(axis cs:0.65,0.993573276485593)
--(axis cs:0.645,0.993573276485593)
--(axis cs:0.64,0.993573276485593)
--(axis cs:0.635,0.993573276485593)
--(axis cs:0.63,0.993573276485593)
--(axis cs:0.625,0.993573276485593)
--(axis cs:0.62,0.993573276485593)
--(axis cs:0.615,0.993573276485593)
--(axis cs:0.61,0.993573276485593)
--(axis cs:0.605,0.993573276485593)
--(axis cs:0.6,0.993573276485593)
--(axis cs:0.595,0.993573276485593)
--(axis cs:0.59,0.993573276485593)
--(axis cs:0.585,0.993573276485593)
--(axis cs:0.58,0.993573276485593)
--(axis cs:0.575,0.993573276485593)
--(axis cs:0.57,0.993573276485593)
--(axis cs:0.565,0.993573276485593)
--(axis cs:0.56,0.993573276485593)
--(axis cs:0.555,0.993573276485593)
--(axis cs:0.55,0.993573276485593)
--(axis cs:0.545,0.993573276485593)
--(axis cs:0.54,0.993573276485593)
--(axis cs:0.535,0.993573276485593)
--(axis cs:0.53,0.993573276485593)
--(axis cs:0.525,0.993573276485593)
--(axis cs:0.52,0.993573276485593)
--(axis cs:0.515,0.993573276485593)
--(axis cs:0.51,0.993573276485593)
--(axis cs:0.505,0.993573276485593)
--(axis cs:0.5,0.993573276485593)
--(axis cs:0.495,0.993573276485593)
--(axis cs:0.49,0.993573276485593)
--(axis cs:0.485,0.993573276485593)
--(axis cs:0.48,0.993573276485593)
--(axis cs:0.475,0.993573276485593)
--(axis cs:0.47,0.993573276485593)
--(axis cs:0.465,0.993573276485593)
--(axis cs:0.46,0.993573276485593)
--(axis cs:0.455,0.993573276485593)
--(axis cs:0.45,0.993573276485593)
--(axis cs:0.445,0.993573276485593)
--(axis cs:0.44,0.993573276485593)
--(axis cs:0.435,0.993573276485593)
--(axis cs:0.43,0.993573276485593)
--(axis cs:0.425,0.993573276485593)
--(axis cs:0.42,0.993573276485593)
--(axis cs:0.415,0.993573276485593)
--(axis cs:0.41,0.993573276485593)
--(axis cs:0.405,0.993573276485593)
--(axis cs:0.4,0.993573276485593)
--(axis cs:0.395,0.993573276485593)
--(axis cs:0.39,0.993573276485593)
--(axis cs:0.385,0.993573276485593)
--(axis cs:0.38,0.993573276485593)
--(axis cs:0.375,0.993573276485593)
--(axis cs:0.37,0.993573276485593)
--(axis cs:0.365,0.993573276485593)
--(axis cs:0.36,0.993573276485593)
--(axis cs:0.355,0.993573276485593)
--(axis cs:0.35,0.993573276485593)
--(axis cs:0.345,0.993573276485593)
--(axis cs:0.34,0.993573276485593)
--(axis cs:0.335,0.993573276485593)
--(axis cs:0.33,0.993573276485593)
--(axis cs:0.325,0.993573276485593)
--(axis cs:0.32,0.993573276485593)
--(axis cs:0.315,0.993573276485593)
--(axis cs:0.31,0.993573276485593)
--(axis cs:0.305,0.993573276485593)
--(axis cs:0.3,0.993573276485593)
--(axis cs:0.295,0.993573276485593)
--(axis cs:0.29,0.993573276485593)
--(axis cs:0.285,0.993573276485593)
--(axis cs:0.28,0.993573276485593)
--(axis cs:0.275,0.993573276485593)
--(axis cs:0.27,0.993573276485593)
--(axis cs:0.265,0.993573276485593)
--(axis cs:0.26,0.993573276485593)
--(axis cs:0.255,0.993573276485593)
--(axis cs:0.25,0.993573276485593)
--(axis cs:0.245,0.993573276485593)
--(axis cs:0.24,0.993573276485593)
--(axis cs:0.235,0.993573276485593)
--(axis cs:0.23,0.993573276485593)
--(axis cs:0.225,0.993573276485593)
--(axis cs:0.22,0.993573276485593)
--(axis cs:0.215,0.993573276485593)
--(axis cs:0.21,0.993573276485593)
--(axis cs:0.205,0.993573276485593)
--(axis cs:0.2,0.993573276485593)
--(axis cs:0.195,0.993573276485593)
--(axis cs:0.19,0.993573276485593)
--(axis cs:0.185,0.993573276485593)
--(axis cs:0.18,0.993573276485593)
--(axis cs:0.175,0.993573276485593)
--(axis cs:0.17,0.993573276485593)
--(axis cs:0.165,0.993573276485593)
--(axis cs:0.16,0.993573276485593)
--(axis cs:0.155,0.993573276485594)
--(axis cs:0.15,0.993573276485596)
--(axis cs:0.145,0.993573276485618)
--(axis cs:0.14,0.993573276485799)
--(axis cs:0.135,0.993573276487189)
--(axis cs:0.13,0.993573276497089)
--(axis cs:0.125,0.993573276562477)
--(axis cs:0.12,0.993573276962883)
--(axis cs:0.115,0.993573279235814)
--(axis cs:0.11,0.993573291194743)
--(axis cs:0.105,0.993573349505615)
--(axis cs:0.1,0.993573612942715)
--(axis cs:0.095,0.993574715441333)
--(axis cs:0.09,0.993578988429279)
--(axis cs:0.085,0.993594319408388)
--(axis cs:0.08,0.993645208920517)
--(axis cs:0.075,0.993801322809557)
--(axis cs:0.07,0.994243046194921)
--(axis cs:0.065,0.995391714824097)
--(axis cs:0.06,0.998120119881077)
--(axis cs:0.055,1.00398280345938)
--(axis cs:0.05,1.01522084964599)
--(axis cs:0.045,1.03407815173615)
--(axis cs:0.04,1.06108081245212)
--(axis cs:0.035,1.09281814252488)
--(axis cs:0.03,1.12102239985379)
--(axis cs:0.025,1.1348267792122)
--(axis cs:0.02,1.12611277207183)
--(axis cs:0.015,1.09522540922955)
--(axis cs:0.01,1.05340550704257)
--(axis cs:0.005,1.0217913796035)
--(axis cs:0,1.0002828021575)
--cycle;

\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 1
1 0
1.001 nan
};
\addplot [semithick, darkorange2411431]
table {%
0 0.999999959448002
0.005 0.963423670446886
0.01 0.861527812348255
0.015 0.715082174090387
0.02 0.550905694431036
0.025 0.39394285766769
0.03 0.261471200173819
0.035 0.16108279240783
0.04 0.0921104912973161
0.045 0.0488881617685953
0.05 0.0240842416847734
0.055 0.0110127785291088
0.06 0.0046740730348043
0.065 0.00184131776294741
0.07 0.000673281453270258
0.075 0.000228506847910151
0.08 7.19840782308088e-05
0.085 2.10478788793386e-05
0.09 5.71235098380038e-06
0.095 1.43898442000435e-06
0.1 3.36458852637945e-07
0.105 7.30201107421714e-08
0.11 1.4709153319395e-08
0.115 2.75022054620015e-09
0.12 4.77289664020162e-10
0.125 7.68831549855284e-11
0.13 1.14951600880576e-11
0.135 1.59526747556889e-12
0.14 2.05488091088544e-13
0.145 2.45682636760988e-14
0.15 2.72644619238615e-15
0.155 2.8083682704632e-16
0.16 2.68500960762334e-17
0.165 2.38271605058085e-18
0.17 1.9626072396358e-19
0.175 1.50047637759562e-20
0.18 1.06477927296273e-21
0.185 7.01333646028531e-23
0.19 4.28770028542134e-24
0.195 2.43309365251455e-25
0.2 1.28152738548193e-26
0.205 6.265152067297e-28
0.21 2.84295510749765e-29
0.215 1.19741045844656e-30
0.22 4.68113053866564e-32
0.225 1.69860781169926e-33
0.23 5.72097621041216e-35
0.235 1.78847068731003e-36
0.24 5.18953172349356e-38
0.245 1.39768458571434e-39
0.25 3.49401560227516e-41
0.255 8.10727984624607e-43
0.26 1.74606396022123e-44
0.265 3.49043690888589e-46
0.27 6.47640644441445e-48
0.275 1.11538053216517e-49
0.28 1.78298087070133e-51
0.285 2.64548295255383e-53
0.29 3.64332497369805e-55
0.295 4.65720670532323e-57
0.3 5.52570603963692e-59
0.305 6.0853379299207e-61
0.31 6.22037093433308e-63
0.315 5.90177334059478e-65
0.32 5.19736753177138e-67
0.325 4.24833731077731e-69
0.33 3.22321454539359e-71
0.335 2.2698339978851e-73
0.34 1.48365744069798e-75
0.345 9.00135398827686e-78
0.35 5.06893477848639e-80
0.355 2.64947743574086e-82
0.36 1.28540032994779e-84
0.365 5.78830289016579e-87
0.37 2.41935027547345e-89
0.375 9.38600782470243e-92
0.38 3.37985238841768e-94
0.385 1.12966380668131e-96
0.39 3.5045749773955e-99
0.395 1.00915100449804e-101
0.4 2.69719047785465e-104
0.405 6.69116498704188e-107
0.41 1.54072993044667e-109
0.415 3.29295624374977e-112
0.42 6.53250965680704e-115
0.425 1.20284265554812e-117
0.43 2.05575919304022e-120
0.435 3.26114659151528e-123
0.44 4.80178887635273e-126
0.445 6.5625172974143e-129
0.45 8.32477531811237e-132
0.455 9.80187682393947e-135
0.46 1.07122480416152e-137
0.465 1.08664243193933e-140
0.47 1.02312184846706e-143
0.475 8.94134223829647e-147
0.48 7.25291749735075e-150
0.485 5.46081440244959e-153
0.49 3.81624945462999e-156
0.495 2.47543059347865e-159
0.5 1.49038823179152e-162
0.505 8.32880571041693e-166
0.51 4.32016873562157e-169
0.515 2.07995216915995e-172
0.52 9.29481277441897e-176
0.525 3.85533929031388e-179
0.53 1.48429157469908e-182
0.535 5.30408530463962e-186
0.54 1.75928596431787e-189
0.545 5.41622921622086e-193
0.55 1.54771963777996e-196
0.555 4.10508553303419e-200
0.56 1.01061743827644e-203
0.565 2.3093301462838e-207
0.57 4.89801287065269e-211
0.575 9.6424740543036e-215
0.58 1.76194235573378e-218
0.585 2.98833700318649e-222
0.59 4.70437690378045e-226
0.595 6.87399648344759e-230
0.6 9.32290292224109e-234
0.605 1.17362047681796e-237
0.61 1.37132014026062e-241
0.615 1.48725244128485e-245
0.62 1.49714955793143e-249
0.625 1.39887961727145e-253
0.63 1.2131937322057e-257
0.635 9.76595308227599e-262
0.64 7.29682228325241e-266
0.645 5.06043166182954e-270
0.65 3.25743695897623e-274
0.655 1.94625228166365e-278
0.66 1.07933661396444e-282
0.665 5.55583506749193e-287
0.67 2.6544615529187e-291
0.675 1.17716731240031e-295
0.68 4.84545549148483e-300
0.685 1.85125260695158e-304
0.69 6.56494991954782e-309
0.695 2.16088578043613e-313
0.7 6.60186820139386e-318
0.705 1.77863632502849e-322
0.71 0
0.715 0
0.72 0
0.725 0
0.73 0
0.735 0
0.74 0
0.745 0
0.75 0
0.755 0
0.76 0
0.765 0
0.77 0
0.775 0
0.78 0
0.785 0
0.79 0
0.795 0
0.8 0
0.805 0
0.81 0
0.815 0
0.82 0
0.825 0
0.83 0
0.835 0
0.84 0
0.845 0
0.85 0
0.855 0
0.86 0
0.865 0
0.87 0
0.875 0
0.88 0
0.885 0
0.89 0
0.895 0
0.9 0
0.905 0
0.91 0
0.915 0
0.92 0
0.925 0
0.93 0
0.935 0
0.94 0
0.945 0
0.95 0
0.955 0
0.96 0
0.965 0
0.97 0
0.975 0
0.98 0
0.985 0
0.99 0
0.995 0
1 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={},
unbounded coords=jump,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-2, ymax=2,
yticklabels=\empty
]
\path [draw=darkorange2411431, fill=darkorange2411431, opacity=0.3]
(axis cs:0,0.000282841964679878)
--(axis cs:0,-0.000282841964679878)
--(axis cs:0.005,-34.3445732290092)
--(axis cs:0.01,-60.5326666385999)
--(axis cs:0.015,-74.0328167566501)
--(axis cs:0.02,-75.7778966257175)
--(axis cs:0.025,-71.1945262529195)
--(axis cs:0.03,-66.1819667775517)
--(axis cs:0.035,-62.907395153179)
--(axis cs:0.04,-60.6511069837138)
--(axis cs:0.045,-58.708730670291)
--(axis cs:0.05,-57.0374585715734)
--(axis cs:0.055,-55.7893056484097)
--(axis cs:0.06,-54.9987914170618)
--(axis cs:0.065,-54.5685460215754)
--(axis cs:0.07,-54.3633218356477)
--(axis cs:0.075,-54.275997197467)
--(axis cs:0.08,-54.2424031439829)
--(axis cs:0.085,-54.2306130347066)
--(axis cs:0.09,-54.2268172676697)
--(axis cs:0.095,-54.2256926862183)
--(axis cs:0.1,-54.22538551228)
--(axis cs:0.105,-54.2253080731347)
--(axis cs:0.11,-54.2252900411516)
--(axis cs:0.115,-54.2252861607518)
--(axis cs:0.12,-54.2252853886822)
--(axis cs:0.125,-54.2252852465968)
--(axis cs:0.13,-54.2252852224032)
--(axis cs:0.135,-54.2252852185906)
--(axis cs:0.14,-54.2252852180343)
--(axis cs:0.145,-54.2252852179592)
--(axis cs:0.15,-54.2252852179498)
--(axis cs:0.155,-54.2252852179487)
--(axis cs:0.16,-54.2252852179486)
--(axis cs:0.165,-54.2252852179486)
--(axis cs:0.17,-54.2252852179486)
--(axis cs:0.175,-54.2252852179486)
--(axis cs:0.18,-54.2252852179486)
--(axis cs:0.185,-54.2252852179486)
--(axis cs:0.19,-54.2252852179486)
--(axis cs:0.195,-54.2252852179486)
--(axis cs:0.2,-54.2252852179486)
--(axis cs:0.205,-54.2252852179486)
--(axis cs:0.21,-54.2252852179486)
--(axis cs:0.215,-54.2252852179486)
--(axis cs:0.22,-54.2252852179486)
--(axis cs:0.225,-54.2252852179486)
--(axis cs:0.23,-54.2252852179486)
--(axis cs:0.235,-54.2252852179486)
--(axis cs:0.24,-54.2252852179486)
--(axis cs:0.245,-54.2252852179486)
--(axis cs:0.25,-54.2252852179486)
--(axis cs:0.255,-54.2252852179486)
--(axis cs:0.26,-54.2252852179486)
--(axis cs:0.265,-54.2252852179486)
--(axis cs:0.27,-54.2252852179486)
--(axis cs:0.275,-54.2252852179486)
--(axis cs:0.28,-54.2252852179486)
--(axis cs:0.285,-54.2252852179486)
--(axis cs:0.29,-54.2252852179486)
--(axis cs:0.295,-54.2252852179486)
--(axis cs:0.3,-54.2252852179486)
--(axis cs:0.305,-54.2252852179486)
--(axis cs:0.31,-54.2252852179486)
--(axis cs:0.315,-54.2252852179486)
--(axis cs:0.32,-54.2252852179486)
--(axis cs:0.325,-54.2252852179486)
--(axis cs:0.33,-54.2252852179486)
--(axis cs:0.335,-54.2252852179486)
--(axis cs:0.34,-54.2252852179486)
--(axis cs:0.345,-54.2252852179486)
--(axis cs:0.35,-54.2252852179486)
--(axis cs:0.355,-54.2252852179486)
--(axis cs:0.36,-54.2252852179486)
--(axis cs:0.365,-54.2252852179486)
--(axis cs:0.37,-54.2252852179486)
--(axis cs:0.375,-54.2252852179486)
--(axis cs:0.38,-54.2252852179486)
--(axis cs:0.385,-54.2252852179486)
--(axis cs:0.39,-54.2252852179486)
--(axis cs:0.395,-54.2252852179486)
--(axis cs:0.4,-54.2252852179486)
--(axis cs:0.405,-54.2252852179486)
--(axis cs:0.41,-54.2252852179486)
--(axis cs:0.415,-54.2252852179486)
--(axis cs:0.42,-54.2252852179486)
--(axis cs:0.425,-54.2252852179486)
--(axis cs:0.43,-54.2252852179486)
--(axis cs:0.435,-54.2252852179486)
--(axis cs:0.44,-54.2252852179486)
--(axis cs:0.445,-54.2252852179486)
--(axis cs:0.45,-54.2252852179486)
--(axis cs:0.455,-54.2252852179486)
--(axis cs:0.46,-54.2252852179486)
--(axis cs:0.465,-54.2252852179486)
--(axis cs:0.47,-54.2252852179486)
--(axis cs:0.475,-54.2252852179486)
--(axis cs:0.48,-54.2252852179486)
--(axis cs:0.485,-54.2252852179486)
--(axis cs:0.49,-54.2252852179486)
--(axis cs:0.495,-54.2252852179486)
--(axis cs:0.5,-54.2252852179486)
--(axis cs:0.505,-54.2252852179486)
--(axis cs:0.51,-54.2252852179486)
--(axis cs:0.515,-54.2252852179486)
--(axis cs:0.52,-54.2252852179486)
--(axis cs:0.525,-54.2252852179486)
--(axis cs:0.53,-54.2252852179486)
--(axis cs:0.535,-54.2252852179486)
--(axis cs:0.54,-54.2252852179486)
--(axis cs:0.545,-54.2252852179486)
--(axis cs:0.55,-54.2252852179486)
--(axis cs:0.555,-54.2252852179486)
--(axis cs:0.56,-54.2252852179486)
--(axis cs:0.565,-54.2252852179486)
--(axis cs:0.57,-54.2252852179486)
--(axis cs:0.575,-54.2252852179486)
--(axis cs:0.58,-54.2252852179486)
--(axis cs:0.585,-54.2252852179486)
--(axis cs:0.59,-54.2252852179486)
--(axis cs:0.595,-54.2252852179486)
--(axis cs:0.6,-54.2252852179486)
--(axis cs:0.605,-54.2252852179486)
--(axis cs:0.61,-54.2252852179486)
--(axis cs:0.615,-54.2252852179486)
--(axis cs:0.62,-54.2252852179486)
--(axis cs:0.625,-54.2252852179486)
--(axis cs:0.63,-54.2252852179486)
--(axis cs:0.635,-54.2252852179486)
--(axis cs:0.64,-54.2252852179486)
--(axis cs:0.645,-54.2252852179486)
--(axis cs:0.65,-54.2252852179486)
--(axis cs:0.655,-54.2252852179486)
--(axis cs:0.66,-54.2252852179486)
--(axis cs:0.665,-54.2252852179486)
--(axis cs:0.67,-54.2252852179486)
--(axis cs:0.675,-54.2252852179486)
--(axis cs:0.68,-54.2252852179486)
--(axis cs:0.685,-54.2252852179486)
--(axis cs:0.69,-54.2252852179486)
--(axis cs:0.695,-54.2252852179486)
--(axis cs:0.7,-54.2252852179486)
--(axis cs:0.705,-54.2252852179486)
--(axis cs:0.71,-54.2252852179486)
--(axis cs:0.715,-54.2252852179486)
--(axis cs:0.72,-54.2252852179486)
--(axis cs:0.725,-54.2252852179486)
--(axis cs:0.73,-54.2252852179486)
--(axis cs:0.735,-54.2252852179486)
--(axis cs:0.74,-54.2252852179486)
--(axis cs:0.745,-54.2252852179486)
--(axis cs:0.75,-54.2252852179486)
--(axis cs:0.755,-54.2252852179486)
--(axis cs:0.76,-54.2252852179486)
--(axis cs:0.765,-54.2252852179486)
--(axis cs:0.77,-54.2252852179486)
--(axis cs:0.775,-54.2252852179486)
--(axis cs:0.78,-54.2252852179486)
--(axis cs:0.785,-54.2252852179486)
--(axis cs:0.79,-54.2252852179486)
--(axis cs:0.795,-54.2252852179486)
--(axis cs:0.8,-54.2252852179486)
--(axis cs:0.805,-54.2252852179486)
--(axis cs:0.81,-54.2252852179486)
--(axis cs:0.815,-54.2252852179486)
--(axis cs:0.82,-54.2252852179486)
--(axis cs:0.825,-54.2252852179486)
--(axis cs:0.83,-54.2252852179486)
--(axis cs:0.835,-54.2252852179486)
--(axis cs:0.84,-54.2252852179486)
--(axis cs:0.845,-54.2252852179486)
--(axis cs:0.85,-54.2252852179486)
--(axis cs:0.855,-54.2252852179486)
--(axis cs:0.86,-54.2252852179486)
--(axis cs:0.865,-54.2252852179486)
--(axis cs:0.87,-54.2252852179486)
--(axis cs:0.875,-54.2252852179486)
--(axis cs:0.88,-54.2252852179486)
--(axis cs:0.885,-54.2252852179483)
--(axis cs:0.89,-54.2252852179411)
--(axis cs:0.895,-54.225285217797)
--(axis cs:0.9,-54.2252852153096)
--(axis cs:0.905,-54.2252851787688)
--(axis cs:0.91,-54.2252847226236)
--(axis cs:0.915,-54.2252798930809)
--(axis cs:0.92,-54.2252366229476)
--(axis cs:0.925,-54.2249094989642)
--(axis cs:0.93,-54.222830174852)
--(axis cs:0.935,-54.2117681135863)
--(axis cs:0.94,-54.1627984963548)
--(axis cs:0.945,-53.9837309920369)
--(axis cs:0.95,-53.44775294097)
--(axis cs:0.955,-52.1507206369764)
--(axis cs:0.96,-49.668006794791)
--(axis cs:0.965,-46.1010588720702)
--(axis cs:0.97,-42.7989269013658)
--(axis cs:0.975,-41.836348552856)
--(axis cs:0.98,-42.9333620272982)
--(axis cs:0.985,-42.0583679829616)
--(axis cs:0.99,-34.8508845058187)
--(axis cs:0.995,-19.9849458023907)
--(axis cs:1,-0.000282841964679878)
--(axis cs:1,0.000282841964679878)
--(axis cs:1,0.000282841964679878)
--(axis cs:0.995,19.9849458023907)
--(axis cs:0.99,34.8508845058187)
--(axis cs:0.985,42.0583679829616)
--(axis cs:0.98,42.9333620272982)
--(axis cs:0.975,41.836348552856)
--(axis cs:0.97,42.7989269013658)
--(axis cs:0.965,46.1010588720702)
--(axis cs:0.96,49.668006794791)
--(axis cs:0.955,52.1507206369764)
--(axis cs:0.95,53.44775294097)
--(axis cs:0.945,53.9837309920369)
--(axis cs:0.94,54.1627984963548)
--(axis cs:0.935,54.2117681135863)
--(axis cs:0.93,54.222830174852)
--(axis cs:0.925,54.2249094989642)
--(axis cs:0.92,54.2252366229476)
--(axis cs:0.915,54.2252798930809)
--(axis cs:0.91,54.2252847226236)
--(axis cs:0.905,54.2252851787688)
--(axis cs:0.9,54.2252852153096)
--(axis cs:0.895,54.225285217797)
--(axis cs:0.89,54.2252852179411)
--(axis cs:0.885,54.2252852179483)
--(axis cs:0.88,54.2252852179486)
--(axis cs:0.875,54.2252852179486)
--(axis cs:0.87,54.2252852179486)
--(axis cs:0.865,54.2252852179486)
--(axis cs:0.86,54.2252852179486)
--(axis cs:0.855,54.2252852179486)
--(axis cs:0.85,54.2252852179486)
--(axis cs:0.845,54.2252852179486)
--(axis cs:0.84,54.2252852179486)
--(axis cs:0.835,54.2252852179486)
--(axis cs:0.83,54.2252852179486)
--(axis cs:0.825,54.2252852179486)
--(axis cs:0.82,54.2252852179486)
--(axis cs:0.815,54.2252852179486)
--(axis cs:0.81,54.2252852179486)
--(axis cs:0.805,54.2252852179486)
--(axis cs:0.8,54.2252852179486)
--(axis cs:0.795,54.2252852179486)
--(axis cs:0.79,54.2252852179486)
--(axis cs:0.785,54.2252852179486)
--(axis cs:0.78,54.2252852179486)
--(axis cs:0.775,54.2252852179486)
--(axis cs:0.77,54.2252852179486)
--(axis cs:0.765,54.2252852179486)
--(axis cs:0.76,54.2252852179486)
--(axis cs:0.755,54.2252852179486)
--(axis cs:0.75,54.2252852179486)
--(axis cs:0.745,54.2252852179486)
--(axis cs:0.74,54.2252852179486)
--(axis cs:0.735,54.2252852179486)
--(axis cs:0.73,54.2252852179486)
--(axis cs:0.725,54.2252852179486)
--(axis cs:0.72,54.2252852179486)
--(axis cs:0.715,54.2252852179486)
--(axis cs:0.71,54.2252852179486)
--(axis cs:0.705,54.2252852179486)
--(axis cs:0.7,54.2252852179486)
--(axis cs:0.695,54.2252852179486)
--(axis cs:0.69,54.2252852179486)
--(axis cs:0.685,54.2252852179486)
--(axis cs:0.68,54.2252852179486)
--(axis cs:0.675,54.2252852179486)
--(axis cs:0.67,54.2252852179486)
--(axis cs:0.665,54.2252852179486)
--(axis cs:0.66,54.2252852179486)
--(axis cs:0.655,54.2252852179486)
--(axis cs:0.65,54.2252852179486)
--(axis cs:0.645,54.2252852179486)
--(axis cs:0.64,54.2252852179486)
--(axis cs:0.635,54.2252852179486)
--(axis cs:0.63,54.2252852179486)
--(axis cs:0.625,54.2252852179486)
--(axis cs:0.62,54.2252852179486)
--(axis cs:0.615,54.2252852179486)
--(axis cs:0.61,54.2252852179486)
--(axis cs:0.605,54.2252852179486)
--(axis cs:0.6,54.2252852179486)
--(axis cs:0.595,54.2252852179486)
--(axis cs:0.59,54.2252852179486)
--(axis cs:0.585,54.2252852179486)
--(axis cs:0.58,54.2252852179486)
--(axis cs:0.575,54.2252852179486)
--(axis cs:0.57,54.2252852179486)
--(axis cs:0.565,54.2252852179486)
--(axis cs:0.56,54.2252852179486)
--(axis cs:0.555,54.2252852179486)
--(axis cs:0.55,54.2252852179486)
--(axis cs:0.545,54.2252852179486)
--(axis cs:0.54,54.2252852179486)
--(axis cs:0.535,54.2252852179486)
--(axis cs:0.53,54.2252852179486)
--(axis cs:0.525,54.2252852179486)
--(axis cs:0.52,54.2252852179486)
--(axis cs:0.515,54.2252852179486)
--(axis cs:0.51,54.2252852179486)
--(axis cs:0.505,54.2252852179486)
--(axis cs:0.5,54.2252852179486)
--(axis cs:0.495,54.2252852179486)
--(axis cs:0.49,54.2252852179486)
--(axis cs:0.485,54.2252852179486)
--(axis cs:0.48,54.2252852179486)
--(axis cs:0.475,54.2252852179486)
--(axis cs:0.47,54.2252852179486)
--(axis cs:0.465,54.2252852179486)
--(axis cs:0.46,54.2252852179486)
--(axis cs:0.455,54.2252852179486)
--(axis cs:0.45,54.2252852179486)
--(axis cs:0.445,54.2252852179486)
--(axis cs:0.44,54.2252852179486)
--(axis cs:0.435,54.2252852179486)
--(axis cs:0.43,54.2252852179486)
--(axis cs:0.425,54.2252852179486)
--(axis cs:0.42,54.2252852179486)
--(axis cs:0.415,54.2252852179486)
--(axis cs:0.41,54.2252852179486)
--(axis cs:0.405,54.2252852179486)
--(axis cs:0.4,54.2252852179486)
--(axis cs:0.395,54.2252852179486)
--(axis cs:0.39,54.2252852179486)
--(axis cs:0.385,54.2252852179486)
--(axis cs:0.38,54.2252852179486)
--(axis cs:0.375,54.2252852179486)
--(axis cs:0.37,54.2252852179486)
--(axis cs:0.365,54.2252852179486)
--(axis cs:0.36,54.2252852179486)
--(axis cs:0.355,54.2252852179486)
--(axis cs:0.35,54.2252852179486)
--(axis cs:0.345,54.2252852179486)
--(axis cs:0.34,54.2252852179486)
--(axis cs:0.335,54.2252852179486)
--(axis cs:0.33,54.2252852179486)
--(axis cs:0.325,54.2252852179486)
--(axis cs:0.32,54.2252852179486)
--(axis cs:0.315,54.2252852179486)
--(axis cs:0.31,54.2252852179486)
--(axis cs:0.305,54.2252852179486)
--(axis cs:0.3,54.2252852179486)
--(axis cs:0.295,54.2252852179486)
--(axis cs:0.29,54.2252852179486)
--(axis cs:0.285,54.2252852179486)
--(axis cs:0.28,54.2252852179486)
--(axis cs:0.275,54.2252852179486)
--(axis cs:0.27,54.2252852179486)
--(axis cs:0.265,54.2252852179486)
--(axis cs:0.26,54.2252852179486)
--(axis cs:0.255,54.2252852179486)
--(axis cs:0.25,54.2252852179486)
--(axis cs:0.245,54.2252852179486)
--(axis cs:0.24,54.2252852179486)
--(axis cs:0.235,54.2252852179486)
--(axis cs:0.23,54.2252852179486)
--(axis cs:0.225,54.2252852179486)
--(axis cs:0.22,54.2252852179486)
--(axis cs:0.215,54.2252852179486)
--(axis cs:0.21,54.2252852179486)
--(axis cs:0.205,54.2252852179486)
--(axis cs:0.2,54.2252852179486)
--(axis cs:0.195,54.2252852179486)
--(axis cs:0.19,54.2252852179486)
--(axis cs:0.185,54.2252852179486)
--(axis cs:0.18,54.2252852179486)
--(axis cs:0.175,54.2252852179486)
--(axis cs:0.17,54.2252852179486)
--(axis cs:0.165,54.2252852179486)
--(axis cs:0.16,54.2252852179486)
--(axis cs:0.155,54.2252852179484)
--(axis cs:0.15,54.2252852179474)
--(axis cs:0.145,54.225285217938)
--(axis cs:0.14,54.2252852178628)
--(axis cs:0.135,54.2252852173066)
--(axis cs:0.13,54.2252852134939)
--(axis cs:0.125,54.2252851893004)
--(axis cs:0.12,54.2252850472149)
--(axis cs:0.115,54.2252842751447)
--(axis cs:0.11,54.2252803947307)
--(axis cs:0.105,54.2252623624594)
--(axis cs:0.1,54.2251849183392)
--(axis cs:0.095,54.2248776713193)
--(axis cs:0.09,54.2237521775775)
--(axis cs:0.085,54.2199467514551)
--(axis cs:0.08,54.2080701019122)
--(axis cs:0.075,54.1738218004613)
--(axis cs:0.07,54.0823385140563)
--(axis cs:0.065,53.8549902055972)
--(axis cs:0.06,53.3268055756479)
--(axis cs:0.055,52.1781563356642)
--(axis cs:0.05,49.8580473103665)
--(axis cs:0.045,45.5927106036616)
--(axis cs:0.04,38.6849066058681)
--(axis cs:0.035,29.2947225909615)
--(axis cs:0.03,19.4158870251798)
--(axis cs:0.025,12.4781708527924)
--(axis cs:0.02,10.0888274288788)
--(axis cs:0.015,10.083919209273)
--(axis cs:0.01,9.16910237303748)
--(axis cs:0.005,5.62531837577214)
--(axis cs:0,0.000282841964679878)
--cycle;

\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
1.001 nan
};
\addplot [semithick, darkorange2411431]
table {%
0 0
0.005 -14.3596274266185
0.01 -25.6817821327812
0.015 -31.9744487736886
0.02 -32.8445345984193
0.025 -29.3581777000636
0.03 -23.3830398761859
0.035 -16.8063362811087
0.04 -10.9831001889229
0.045 -6.5580100333147
0.05 -3.58970563060344
0.055 -1.80557465637277
0.06 -0.835992920706976
0.065 -0.356777907989093
0.07 -0.140491660795713
0.075 -0.0510876985028621
0.08 -0.0171665210353573
0.085 -0.00533314162573036
0.09 -0.00153254504609509
0.095 -0.000407507449503856
0.1 -0.000100296970408198
0.105 -2.28553376448125e-05
0.11 -4.82321048770789e-06
0.115 -9.42803568881984e-07
0.12 -1.70733652331204e-07
0.125 -2.86481818653848e-08
0.13 -4.45465660598641e-09
0.135 -6.41982418573273e-10
0.14 -8.57571912921294e-11
0.145 -1.0619359465787e-11
0.15 -1.21911323301495e-12
0.155 -1.29760231309073e-13
0.16 -1.28062413362057e-14
0.165 -1.1719581129022e-15
0.17 -9.94576453491105e-17
0.175 -7.82749982378195e-18
0.18 -5.71331210071452e-19
0.185 -3.86769534736321e-20
0.19 -2.42847633825489e-21
0.195 -1.41432524155334e-22
0.2 -7.64035859073015e-24
0.205 -3.8286117944832e-25
0.21 -1.7796932442442e-26
0.215 -7.67427508022815e-28
0.22 -3.06993576287646e-29
0.225 -1.13928266770569e-30
0.23 -3.92241763746389e-32
0.235 -1.25286865528281e-33
0.24 -3.7127462496371e-35
0.245 -1.02077756214181e-36
0.25 -2.60387842911264e-38
0.255 -6.16270245576666e-40
0.26 -1.35328526010787e-41
0.265 -2.75728413217929e-43
0.27 -5.21259178980756e-45
0.275 -9.14348189135872e-47
0.28 -1.48819749883273e-48
0.285 -2.24753095804445e-50
0.29 -3.1495736171228e-52
0.295 -4.09546657003359e-54
0.3 -4.94156926587011e-56
0.305 -5.53274169534376e-58
0.31 -5.74822596990935e-60
0.315 -5.54177558886712e-62
0.32 -4.95780296173608e-64
0.325 -4.11583738741792e-66
0.33 -3.17072815720324e-68
0.335 -2.26670372806024e-70
0.34 -1.50372496928007e-72
0.345 -9.25726703261262e-75
0.35 -5.28859856480291e-77
0.355 -2.80378322786329e-79
0.36 -1.37942077683742e-81
0.365 -6.2979610221276e-84
0.37 -2.66843316503595e-86
0.375 -1.04922356218061e-88
0.38 -3.82857522946478e-91
0.385 -1.29647993367146e-93
0.39 -4.07432640032094e-96
0.395 -1.1882535150609e-98
0.4 -3.21608459901349e-101
0.405 -8.07816309284827e-104
0.41 -1.8830689887361e-106
0.415 -4.07370814955069e-109
0.42 -8.17871747149219e-112
0.425 -1.52388995401453e-114
0.43 -2.63509666794891e-117
0.435 -4.22878332581775e-120
0.44 -6.29812959734279e-123
0.445 -8.70535181700785e-126
0.45 -1.11671124636847e-128
0.455 -1.32946372678763e-131
0.46 -1.46890702250594e-134
0.465 -1.50624447799481e-137
0.47 -1.43344512557524e-140
0.475 -1.26605386410586e-143
0.48 -1.03779083246796e-146
0.485 -7.89505227973628e-150
0.49 -5.57427885323822e-153
0.495 -3.65268152650383e-156
0.5 -2.22139235167597e-159
0.505 -1.2538049052018e-162
0.51 -6.56790316388773e-166
0.515 -3.1931287661309e-169
0.52 -1.44078721165401e-172
0.525 -6.03361733636391e-176
0.53 -2.34504373708993e-179
0.535 -8.45902166725664e-183
0.54 -2.83195307528483e-186
0.545 -8.79932569924957e-190
0.55 -2.53752796876783e-193
0.555 -6.79158356648919e-197
0.56 -1.68706054970533e-200
0.565 -3.88946912151874e-204
0.57 -8.32243923482104e-208
0.575 -1.65276907770359e-211
0.58 -3.04632016005841e-215
0.585 -5.21124262870836e-219
0.59 -8.2738944441736e-223
0.595 -1.21922013585368e-226
0.6 -1.66747091570815e-230
0.605 -2.11660056714636e-234
0.61 -2.49358711218967e-238
0.615 -2.72656378181116e-242
0.62 -2.76702275815725e-246
0.625 -2.6062508550095e-250
0.63 -2.27838211388396e-254
0.635 -1.84860538594702e-258
0.64 -1.39209732257826e-262
0.645 -9.72978254623521e-267
0.65 -6.31168376809433e-271
0.655 -3.80011106590435e-275
0.66 -2.12352168606855e-279
0.665 -1.10135377612192e-283
0.67 -5.30160170620369e-288
0.675 -2.36863325383931e-292
0.68 -9.82198748877389e-297
0.685 -3.78017677763603e-301
0.69 -1.35031895290714e-305
0.695 -4.47684925982225e-310
0.7 -1.37759415344379e-314
0.705 -4.18078349510863e-319
0.71 0
0.715 0
0.72 0
0.725 0
0.73 0
0.735 0
0.74 0
0.745 0
0.75 0
0.755 0
0.76 0
0.765 0
0.77 0
0.775 0
0.78 0
0.785 0
0.79 0
0.795 0
0.8 0
0.805 0
0.81 0
0.815 0
0.82 0
0.825 0
0.83 0
0.835 0
0.84 0
0.845 0
0.85 0
0.855 0
0.86 0
0.865 0
0.87 0
0.875 0
0.88 0
0.885 0
0.89 0
0.895 0
0.9 0
0.905 0
0.91 0
0.915 0
0.92 0
0.925 0
0.93 0
0.935 0
0.94 0
0.945 0
0.95 0
0.955 0
0.96 0
0.965 0
0.97 0
0.975 0
0.98 0
0.985 0
0.99 0
0.995 0
1 0
};
\end{groupplot}

\end{tikzpicture}


==> plots/minimal_opt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue1510135}{RGB}{15,10,135}
\definecolor{darkgray176}{RGB}{176,176,176}
\Large
\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Optimal hyperparameters},
unbounded coords=jump,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-2, ymax=2,
ytick style={color=black},
ylabel ={State},
 ylabel style={yshift=-0.65cm}
]
\path [draw=darkblue1510135, fill=darkblue1510135, opacity=0.3]
(axis cs:0,1.00028280239772)
--(axis cs:0,0.999717116978336)
--(axis cs:0.005,0.971651033244377)
--(axis cs:0.01,0.971458477391953)
--(axis cs:0.015,0.97113564307612)
--(axis cs:0.02,0.97068008718723)
--(axis cs:0.025,0.97008864124529)
--(axis cs:0.03,0.969357463300044)
--(axis cs:0.035,0.968482097303329)
--(axis cs:0.04,0.967457542407244)
--(axis cs:0.045,0.966278334546277)
--(axis cs:0.05,0.964938642201927)
--(axis cs:0.055,0.963432377375127)
--(axis cs:0.06,0.961753321498061)
--(axis cs:0.065,0.959895264360209)
--(axis cs:0.07,0.9578521522535)
--(axis cs:0.075,0.9556182397001)
--(axis cs:0.08,0.953188237625342)
--(axis cs:0.085,0.950557449999833)
--(axis cs:0.09,0.947721891053549)
--(axis cs:0.095,0.944678376264375)
--(axis cs:0.1,0.941424582347352)
--(axis cs:0.105,0.937959074125113)
--(axis cs:0.11,0.934281299015927)
--(axis cs:0.115,0.930391552480332)
--(axis cs:0.12,0.926290919744907)
--(axis cs:0.125,0.92198120026168)
--(axis cs:0.13,0.917464821633726)
--(axis cs:0.135,0.912744749270604)
--(axis cs:0.14,0.907824397051863)
--(axis cs:0.145,0.902707543024379)
--(axis cs:0.15,0.897398252858616)
--(axis cs:0.155,0.891900812602993)
--(axis cs:0.16,0.886219671299033)
--(axis cs:0.165,0.880359393287548)
--(axis cs:0.17,0.874324619540118)
--(axis cs:0.175,0.868120037058123)
--(axis cs:0.18,0.861750355248532)
--(axis cs:0.185,0.855220288167402)
--(axis cs:0.19,0.848534541579269)
--(axis cs:0.195,0.841697803881634)
--(axis cs:0.2,0.834714740065125)
--(axis cs:0.205,0.827589988006198)
--(axis cs:0.21,0.820328156509738)
--(axis cs:0.215,0.812933824628242)
--(axis cs:0.22,0.805411541879966)
--(axis cs:0.225,0.797765829069535)
--(axis cs:0.23,0.790001179482025)
--(axis cs:0.235,0.782122060276534)
--(axis cs:0.24,0.77413291394965)
--(axis cs:0.245,0.766038159774142)
--(axis cs:0.25,0.757842195145833)
--(axis cs:0.255,0.749549396792749)
--(axis cs:0.26,0.741164121816967)
--(axis cs:0.265,0.732690708551812)
--(axis cs:0.27,0.724133477226248)
--(axis cs:0.275,0.715496730434901)
--(axis cs:0.28,0.706784753417055)
--(axis cs:0.285,0.698001814151186)
--(axis cs:0.29,0.689152163273967)
--(axis cs:0.295,0.680240033833951)
--(axis cs:0.3,0.671269640891081)
--(axis cs:0.305,0.662245180973396)
--(axis cs:0.31,0.653170831402422)
--(axis cs:0.315,0.644050749498461)
--(axis cs:0.32,0.634889071676684)
--(axis cs:0.325,0.625689912444423)
--(axis cs:0.33,0.616457363309593)
--(axis cs:0.335,0.607195491609579)
--(axis cs:0.34,0.597908339269321)
--(axis cs:0.345,0.588599921496925)
--(axis cs:0.35,0.579274225424375)
--(axis cs:0.355,0.569935208700573)
--(axis cs:0.36,0.56058679804334)
--(axis cs:0.365,0.551232887756623)
--(axis cs:0.37,0.541877338218634)
--(axis cs:0.375,0.53252397434633)
--(axis cs:0.38,0.52317658404119)
--(axis cs:0.385,0.513838916620965)
--(axis cs:0.39,0.504514681241716)
--(axis cs:0.395,0.49520754531415)
--(axis cs:0.4,0.48592113291806)
--(axis cs:0.405,0.476659023218308)
--(axis cs:0.41,0.467424748885679)
--(axis cs:0.415,0.458221794525642)
--(axis cs:0.42,0.449053595117858)
--(axis cs:0.425,0.439923534469145)
--(axis cs:0.43,0.430834943682369)
--(axis cs:0.435,0.421791099643626)
--(axis cs:0.44,0.412795223529896)
--(axis cs:0.445,0.40385047933923)
--(axis cs:0.45,0.394959972445382)
--(axis cs:0.455,0.386126748178698)
--(axis cs:0.46,0.377353790434935)
--(axis cs:0.465,0.368644020313583)
--(axis cs:0.47,0.360000294787151)
--(axis cs:0.475,0.35142540540278)
--(axis cs:0.48,0.342922077017431)
--(axis cs:0.485,0.334492966567863)
--(axis cs:0.49,0.326140661876393)
--(axis cs:0.495,0.317867680493515)
--(axis cs:0.5,0.309676468578189)
--(axis cs:0.505,0.301569399816673)
--(axis cs:0.51,0.293548774380564)
--(axis cs:0.515,0.285616817924718)
--(axis cs:0.52,0.277775680625567)
--(axis cs:0.525,0.270027436260311)
--(axis cs:0.53,0.26237408132732)
--(axis cs:0.535,0.254817534208073)
--(axis cs:0.54,0.247359634370748)
--(axis cs:0.545,0.240002141615635)
--(axis cs:0.55,0.232746735362275)
--(axis cs:0.555,0.22559501397829)
--(axis cs:0.56,0.218548494149651)
--(axis cs:0.565,0.211608610292048)
--(axis cs:0.57,0.204776714002968)
--(axis cs:0.575,0.198054073553873)
--(axis cs:0.58,0.191441873421817)
--(axis cs:0.585,0.184941213859686)
--(axis cs:0.59,0.178553110504063)
--(axis cs:0.595,0.172278494019657)
--(axis cs:0.6,0.16611820977896)
--(axis cs:0.605,0.16007301757573)
--(axis cs:0.61,0.154143591370632)
--(axis cs:0.615,0.148330519067213)
--(axis cs:0.62,0.142634302316176)
--(axis cs:0.625,0.137055356345637)
--(axis cs:0.63,0.131594009814874)
--(axis cs:0.635,0.126250504688723)
--(axis cs:0.64,0.121024996129592)
--(axis cs:0.645,0.115917552403605)
--(axis cs:0.65,0.110928154797213)
--(axis cs:0.655,0.106056697540088)
--(axis cs:0.66,0.101302987729834)
--(axis cs:0.665,0.0966667452535783)
--(axis cs:0.67,0.0921476027010256)
--(axis cs:0.675,0.0877451052631179)
--(axis cs:0.68,0.0834587106099225)
--(axis cs:0.685,0.0792877887407808)
--(axis cs:0.69,0.0752316217992409)
--(axis cs:0.695,0.0712894038446782)
--(axis cs:0.7,0.06746024057195)
--(axis cs:0.705,0.0637431489698041)
--(axis cs:0.71,0.0601370569082839)
--(axis cs:0.715,0.0566408026447989)
--(axis cs:0.72,0.0532531342382214)
--(axis cs:0.725,0.0499727088601001)
--(axis cs:0.73,0.0467980919920679)
--(axis cs:0.735,0.0437277564988617)
--(axis cs:0.74,0.0407600815671654)
--(axis cs:0.745,0.0378933515017775)
--(axis cs:0.75,0.0351257543729664)
--(axis cs:0.755,0.0324553805120352)
--(axis cs:0.76,0.029880220856999)
--(axis cs:0.765,0.0273981651568913)
--(axis cs:0.77,0.0250070000522901)
--(axis cs:0.775,0.0227044070619388)
--(axis cs:0.78,0.0204879605215876)
--(axis cs:0.785,0.0183551255423041)
--(axis cs:0.79,0.0163032560831253)
--(axis cs:0.795,0.0143295932677379)
--(axis cs:0.8,0.01243126411937)
--(axis cs:0.805,0.0106052809428791)
--(axis cs:0.81,0.00884854165064442)
--(axis cs:0.815,0.00715783140999902)
--(axis cs:0.82,0.00552982608529538)
--(axis cs:0.825,0.00396109805748014)
--(axis cs:0.83,0.00244812512408481)
--(axis cs:0.835,0.000987303309002208)
--(axis cs:0.84,-0.000425035467197556)
--(axis cs:0.845,-0.00179259980483854)
--(axis cs:0.85,-0.00311910822158788)
--(axis cs:0.855,-0.00440825043738893)
--(axis cs:0.86,-0.00566363959009485)
--(axis cs:0.865,-0.00688875471651819)
--(axis cs:0.87,-0.00808687332939643)
--(axis cs:0.875,-0.0092609946531108)
--(axis cs:0.88,-0.0104137550578777)
--(axis cs:0.885,-0.0115473384177334)
--(axis cs:0.89,-0.0126633854184196)
--(axis cs:0.895,-0.0137629070940073)
--(axis cs:0.9,-0.0148462088560864)
--(axis cs:0.905,-0.0159128317467012)
--(axis cs:0.91,-0.0169615173739384)
--(axis cs:0.915,-0.0179902018493368)
--(axis cs:0.92,-0.0189960420683677)
--(axis cs:0.925,-0.019975475071283)
--(axis cs:0.93,-0.0209243083651223)
--(axis cs:0.935,-0.0218378364338852)
--(axis cs:0.94,-0.022710976639872)
--(axis cs:0.945,-0.0235384166196652)
--(axis cs:0.95,-0.024314765199482)
--(axis cs:0.955,-0.025034699692905)
--(axis cs:0.96,-0.0256931039454965)
--(axis cs:0.965,-0.0262851933315989)
--(axis cs:0.97,-0.0268066247791075)
--(axis cs:0.975,-0.0272535915544129)
--(axis cs:0.98,-0.027622903833687)
--(axis cs:0.985,-0.0279120569596597)
--(axis cs:0.99,-0.0281192897430414)
--(axis cs:0.995,-0.0282436352628241)
--(axis cs:1,-0.000282831132794018)
--(axis cs:1,0.000282854286585458)
--(axis cs:1,0.000282854286585458)
--(axis cs:0.995,0.0283263946906063)
--(axis cs:0.99,0.0284518407609675)
--(axis cs:0.985,0.0286637910880466)
--(axis cs:0.98,0.0289654965554423)
--(axis cs:0.975,0.0293609485505594)
--(axis cs:0.97,0.0298548266600627)
--(axis cs:0.965,0.0304524388838868)
--(axis cs:0.96,0.0311596519145858)
--(axis cs:0.955,0.0319828091238791)
--(axis cs:0.95,0.0329286343582379)
--(axis cs:0.945,0.0340041205183395)
--(axis cs:0.94,0.0352164031911601)
--(axis cs:0.935,0.0365726212598965)
--(axis cs:0.93,0.0380797682873672)
--(axis cs:0.925,0.0397445403093346)
--(axis cs:0.92,0.0415731871756655)
--(axis cs:0.915,0.043571375415526)
--(axis cs:0.91,0.0457440705240327)
--(axis cs:0.905,0.0480954454682463)
--(axis cs:0.9,0.0506288201863728)
--(axis cs:0.895,0.0533466342002334)
--(axis cs:0.89,0.0562504516045415)
--(axis cs:0.885,0.0593409950925576)
--(axis cs:0.88,0.0626182036997495)
--(axis cs:0.875,0.0660813078073299)
--(axis cs:0.87,0.0697289146752571)
--(axis cs:0.865,0.073559098241595)
--(axis cs:0.86,0.0775694879101312)
--(axis cs:0.855,0.0817573523008192)
--(axis cs:0.85,0.0861196752384182)
--(axis cs:0.845,0.090653222440237)
--(axis cs:0.84,0.0953545983407913)
--(axis cs:0.835,0.100220293223457)
--(axis cs:0.83,0.105246721324996)
--(axis cs:0.825,0.110430250871273)
--(axis cs:0.82,0.115767227135094)
--(axis cs:0.815,0.121253989625673)
--(axis cs:0.81,0.126886884461763)
--(axis cs:0.805,0.132662272879658)
--(axis cs:0.8,0.138576536705856)
--(axis cs:0.795,0.144626081497668)
--(axis cs:0.79,0.150807337935015)
--(axis cs:0.785,0.15711676193685)
--(axis cs:0.78,0.163550833880217)
--(axis cs:0.775,0.17010605721886)
--(axis cs:0.77,0.176778956730592)
--(axis cs:0.765,0.18356607656782)
--(axis cs:0.76,0.190463978241115)
--(axis cs:0.755,0.197469238630838)
--(axis cs:0.75,0.204578448094194)
--(axis cs:0.745,0.21178820871395)
--(axis cs:0.74,0.219095132718728)
--(axis cs:0.735,0.226495841092525)
--(axis cs:0.73,0.233986962381948)
--(axis cs:0.725,0.241565131703063)
--(axis cs:0.72,0.249226989944798)
--(axis cs:0.715,0.256969183162679)
--(axis cs:0.71,0.264788362154273)
--(axis cs:0.705,0.272681182206412)
--(axis cs:0.7,0.280644303003388)
--(axis cs:0.695,0.288674388685028)
--(axis cs:0.69,0.296768108043461)
--(axis cs:0.685,0.304922134847657)
--(axis cs:0.68,0.313133148285131)
--(axis cs:0.675,0.321397833510658)
--(axis cs:0.67,0.329712882292415)
--(axis cs:0.665,0.338074993746429)
--(axis cs:0.66,0.346480875150861)
--(axis cs:0.655,0.354927242832157)
--(axis cs:0.65,0.363410823115603)
--(axis cs:0.645,0.371928353333432)
--(axis cs:0.64,0.380476582884013)
--(axis cs:0.635,0.38905227433619)
--(axis cs:0.63,0.397652204573198)
--(axis cs:0.625,0.406273165971052)
--(axis cs:0.62,0.414911967606608)
--(axis cs:0.615,0.423565436490881)
--(axis cs:0.61,0.432230418823499)
--(axis cs:0.605,0.440903781264456)
--(axis cs:0.6,0.4495824122196)
--(axis cs:0.595,0.458263223136563)
--(axis cs:0.59,0.466943149808)
--(axis cs:0.585,0.475619153679282)
--(axis cs:0.58,0.484288223157934)
--(axis cs:0.575,0.4929473749223)
--(axis cs:0.57,0.501593655227103)
--(axis cs:0.565,0.510224141203656)
--(axis cs:0.56,0.518835942152705)
--(axis cs:0.555,0.527426200827948)
--(axis cs:0.55,0.535992094708432)
--(axis cs:0.545,0.544530837258144)
--(axis cs:0.54,0.553039679171199)
--(axis cs:0.535,0.561515909601148)
--(axis cs:0.53,0.569956857373062)
--(axis cs:0.525,0.578359892177027)
--(axis cs:0.52,0.58672242574195)
--(axis cs:0.515,0.595041912988473)
--(axis cs:0.51,0.603315853160044)
--(axis cs:0.505,0.611541790931149)
--(axis cs:0.5,0.619717317491874)
--(axis cs:0.495,0.62784007160799)
--(axis cs:0.49,0.635907740655873)
--(axis cs:0.485,0.643918061631617)
--(axis cs:0.48,0.651868822133815)
--(axis cs:0.475,0.659757861319495)
--(axis cs:0.47,0.667583070832893)
--(axis cs:0.465,0.675342395706659)
--(axis cs:0.46,0.683033835235382)
--(axis cs:0.455,0.690655443821206)
--(axis cs:0.45,0.698205331791539)
--(axis cs:0.445,0.705681666188888)
--(axis cs:0.44,0.713082671532951)
--(axis cs:0.435,0.720406630555232)
--(axis cs:0.43,0.727651884906502)
--(axis cs:0.425,0.734816835837571)
--(axis cs:0.42,0.741899944853973)
--(axis cs:0.415,0.748899734345238)
--(axis cs:0.41,0.755814788189616)
--(axis cs:0.405,0.762643752335212)
--(axis cs:0.4,0.769385335358698)
--(axis cs:0.395,0.776038309002875)
--(axis cs:0.39,0.782601508694582)
--(axis cs:0.385,0.789073834044633)
--(axis cs:0.38,0.79545424933162)
--(axis cs:0.375,0.801741783971743)
--(axis cs:0.37,0.807935532976959)
--(axis cs:0.365,0.814034657404088)
--(axis cs:0.36,0.820038384797761)
--(axis cs:0.355,0.825946009630398)
--(axis cs:0.35,0.831756893742765)
--(axis cs:0.345,0.837470466788993)
--(axis cs:0.34,0.843086226690346)
--(axis cs:0.335,0.848603740102426)
--(axis cs:0.33,0.854022642900987)
--(axis cs:0.325,0.859342640691963)
--(axis cs:0.32,0.864563509351892)
--(axis cs:0.315,0.869685095605337)
--(axis cs:0.31,0.874707317646638)
--(axis cs:0.305,0.879630165813743)
--(axis cs:0.3,0.884453703322519)
--(axis cs:0.295,0.889178067070559)
--(axis cs:0.29,0.893803468519955)
--(axis cs:0.285,0.898330194669066)
--(axis cs:0.28,0.902758609123629)
--(axis cs:0.275,0.907089153277864)
--(axis cs:0.27,0.911322347616129)
--(axis cs:0.265,0.915458793145473)
--(axis cs:0.26,0.919499172968527)
--(axis cs:0.255,0.923444254004916)
--(axis cs:0.25,0.927294888867055)
--(axis cs:0.245,0.931052017892945)
--(axis cs:0.24,0.934716671333766)
--(axis cs:0.235,0.93828997168746)
--(axis cs:0.23,0.941773136160321)
--(axis cs:0.225,0.94516747922645)
--(axis cs:0.22,0.948474415238593)
--(axis cs:0.215,0.951695461022785)
--(axis cs:0.21,0.954832238361632)
--(axis cs:0.205,0.957886476236125)
--(axis cs:0.2,0.960860012651608)
--(axis cs:0.195,0.963754795818421)
--(axis cs:0.19,0.96657288439038)
--(axis cs:0.185,0.969316446383072)
--(axis cs:0.18,0.971987756298323)
--(axis cs:0.175,0.9745891898719)
--(axis cs:0.17,0.977123215741021)
--(axis cs:0.165,0.979592383201999)
--(axis cs:0.16,0.981999305107026)
--(axis cs:0.155,0.984346634848059)
--(axis cs:0.15,0.986637036318622)
--(axis cs:0.145,0.988873145762587)
--(axis cs:0.14,0.991057524552078)
--(axis cs:0.135,0.993192602228718)
--(axis cs:0.13,0.995280609638374)
--(axis cs:0.125,0.997323502722115)
--(axis cs:0.12,0.999322878502534)
--(axis cs:0.115,1.0012798859906)
--(axis cs:0.11,1.00319513603888)
--(axis cs:0.105,1.00506861541935)
--(axis cs:0.1,1.0068996113898)
--(axis cs:0.095,1.00868665347929)
--(axis cs:0.09,1.01042747895151)
--(axis cs:0.085,1.01211902726469)
--(axis cs:0.08,1.01375746686938)
--(axis cs:0.075,1.01533825508072)
--(axis cs:0.07,1.01685622890598)
--(axis cs:0.065,1.01830572205397)
--(axis cs:0.06,1.01968070132906)
--(axis cs:0.055,1.02097491451312)
--(axis cs:0.05,1.02218204175964)
--(axis cs:0.045,1.02329584336306)
--(axis cs:0.04,1.02431029826732)
--(axis cs:0.035,1.0252197295188)
--(axis cs:0.03,1.0260189147392)
--(axis cs:0.025,1.02670318135027)
--(axis cs:0.02,1.02726848757636)
--(axis cs:0.015,1.02771149112381)
--(axis cs:0.01,1.02802960789595)
--(axis cs:0.005,1.0282210631978)
--(axis cs:0,1.00028280239772)
--cycle;

\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 1
1 0
1.001 nan
};
\addplot [semithick, darkblue1510135]
table {%
0 0.999999959688025
0.005 0.999936048221089
0.01 0.99974404264395
0.015 0.999423567099965
0.02 0.998974287381795
0.025 0.99839591129778
0.03 0.997688189019622
0.035 0.996850913411064
0.04 0.995883920337281
0.045 0.994787088954669
0.05 0.993560341980783
0.055 0.992203645944125
0.06 0.990717011413562
0.065 0.989100493207089
0.07 0.98735419057974
0.075 0.985478247390409
0.08 0.983472852247359
0.085 0.981338238632261
0.09 0.979074685002531
0.095 0.976682514871835
0.1 0.974162096868575
0.105 0.97151384477223
0.11 0.968738217527402
0.115 0.965835719235469
0.12 0.96280689912372
0.125 0.959652351491898
0.13 0.95637271563605
0.135 0.952968675749661
0.14 0.949440960801971
0.145 0.945790344393483
0.15 0.942017644588619
0.155 0.938123723725526
0.16 0.93410948820303
0.165 0.929975888244774
0.17 0.92572391764057
0.175 0.921354613465011
0.18 0.916869055773427
0.185 0.912268367275237
0.19 0.907553712984825
0.195 0.902726299850027
0.2 0.897787376358366
0.205 0.892738232121162
0.21 0.887580197435685
0.215 0.882314642825514
0.22 0.876942978559279
0.225 0.871466654147993
0.23 0.865887157821173
0.235 0.860206015981997
0.24 0.854424792641708
0.245 0.848545088833543
0.25 0.842568542006444
0.255 0.836496825398833
0.26 0.830331647392747
0.265 0.824074750848642
0.27 0.817727912421188
0.275 0.811292941856382
0.28 0.804771681270342
0.285 0.798166004410126
0.29 0.791477815896961
0.295 0.784709050452255
0.3 0.7778616721068
0.305 0.77093767339357
0.31 0.76393907452453
0.315 0.756867922551899
0.32 0.749726290514288
0.325 0.742516276568193
0.33 0.73524000310529
0.335 0.727899615856002
0.34 0.720497282979833
0.345 0.713035194142959
0.35 0.70551555958357
0.355 0.697940609165485
0.36 0.690312591420551
0.365 0.682633772580356
0.37 0.674906435597797
0.375 0.667132879159037
0.38 0.659315416686405
0.385 0.651456375332799
0.39 0.643558094968149
0.395 0.635622927158513
0.4 0.627653234138379
0.405 0.61965138777676
0.41 0.611619768537648
0.415 0.60356076443544
0.42 0.595476769985915
0.425 0.587370185153358
0.43 0.579243414294435
0.435 0.571098865099429
0.44 0.562938947531423
0.445 0.554766072764059
0.45 0.546582652118461
0.455 0.538391095999952
0.46 0.530193812835158
0.465 0.521993208010121
0.47 0.513791682810022
0.475 0.505591633361138
0.48 0.497395449575623
0.485 0.48920551409974
0.49 0.481024201266133
0.495 0.472853876050752
0.5 0.464696893035032
0.505 0.456555595373911
0.51 0.448432313770304
0.515 0.440329365456595
0.52 0.432249053183759
0.525 0.424193664218669
0.53 0.416165469350191
0.535 0.40816672190461
0.54 0.400199656770973
0.545 0.39226648943689
0.55 0.384369415035353
0.555 0.376510607403119
0.56 0.368692218151178
0.565 0.360916375747852
0.57 0.353185184615035
0.575 0.345500724238086
0.58 0.337865048289875
0.585 0.330280183769484
0.59 0.322748130156032
0.595 0.31527085857811
0.6 0.30785031099928
0.605 0.300488399420093
0.61 0.293187005097066
0.615 0.285947977779047
0.62 0.278773134961392
0.625 0.271664261158345
0.63 0.264623107194036
0.635 0.257651389512457
0.64 0.250750789506802
0.645 0.243922952868518
0.65 0.237169488956408
0.655 0.230491970186122
0.66 0.223891931440348
0.665 0.217370869500004
0.67 0.21093024249672
0.675 0.204571469386888
0.68 0.198295929447526
0.685 0.192104961794219
0.69 0.185999864921351
0.695 0.179981896264853
0.7 0.174052271787669
0.705 0.168212165588108
0.71 0.162462709531279
0.715 0.156804992903739
0.72 0.15124006209151
0.725 0.145768920281582
0.73 0.140392527187008
0.735 0.135111798795693
0.74 0.129927607142947
0.745 0.124840780107864
0.75 0.11985210123358
0.755 0.114962309571436
0.76 0.110172099549057
0.765 0.105482120862356
0.77 0.100892978391441
0.775 0.0964052321403996
0.78 0.0920193972009024
0.785 0.0877359437395772
0.79 0.0835552970090704
0.795 0.0794778373827029
0.8 0.0755039004126131
0.805 0.0716337769112686
0.81 0.0678677130562035
0.815 0.0642059105178361
0.82 0.0606485266101949
0.825 0.0571956744643768
0.83 0.0538474232245406
0.835 0.0506037982662298
0.84 0.0474647814367969
0.845 0.0444303113176993
0.85 0.0415002835084152
0.855 0.0386745509317151
0.86 0.0359529241600182
0.865 0.0333351717625384
0.87 0.0308210206729304
0.875 0.0284101565771095
0.88 0.0261022243209359
0.885 0.0238968283374121
0.89 0.0217935330930609
0.895 0.0197918635531131
0.9 0.0178913056651432
0.905 0.0160913068607725
0.91 0.0143912765750472
0.915 0.0127905867830946
0.92 0.0112885725536489
0.925 0.00988453261902578
0.93 0.00857772996112249
0.935 0.00736739241300566
0.94 0.00625271327564408
0.945 0.00523285194933715
0.95 0.00430693457937797
0.955 0.00347405471548706
0.96 0.00273327398454465
0.965 0.00208362277614393
0.97 0.00152410094047761
0.975 0.00105367849807325
0.98 0.000671296360877649
0.985 0.000375867064193458
0.99 0.000166275508963032
0.995 4.13797138911209e-05
1 1.15768957198448e-08
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={},
unbounded coords=jump,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-2, ymax=2,
ytick style={color=black},
ylabel ={Input},
 ylabel style={yshift=-0.65cm}
]
\path [draw=darkblue1510135, fill=darkblue1510135, opacity=0.3]
(axis cs:0,0.000282836038572769)
--(axis cs:0,-0.000282849385516985)
--(axis cs:0.005,-0.0592528349178455)
--(axis cs:0.01,-0.0972507963851127)
--(axis cs:0.015,-0.137972531663396)
--(axis cs:0.02,-0.179688939759302)
--(axis cs:0.025,-0.221755559254529)
--(axis cs:0.03,-0.263893012862229)
--(axis cs:0.035,-0.305959010699567)
--(axis cs:0.04,-0.347870160997443)
--(axis cs:0.045,-0.389571411052456)
--(axis cs:0.05,-0.431022645438362)
--(axis cs:0.055,-0.472192230586959)
--(axis cs:0.06,-0.513053660515215)
--(axis cs:0.065,-0.553583703096609)
--(axis cs:0.07,-0.593761322453201)
--(axis cs:0.075,-0.633567025819573)
--(axis cs:0.08,-0.672982453792464)
--(axis cs:0.085,-0.711990115894694)
--(axis cs:0.09,-0.750573215984935)
--(axis cs:0.095,-0.788715534934059)
--(axis cs:0.1,-0.82640135078833)
--(axis cs:0.105,-0.863615384054002)
--(axis cs:0.11,-0.900342760168534)
--(axis cs:0.115,-0.936568983946507)
--(axis cs:0.12,-0.972279922503733)
--(axis cs:0.125,-1.00746179426869)
--(axis cs:0.13,-1.04210116241778)
--(axis cs:0.135,-1.07618493155827)
--(axis cs:0.14,-1.10970034681542)
--(axis cs:0.145,-1.14263499471047)
--(axis cs:0.15,-1.1749768053781)
--(axis cs:0.155,-1.20671405578771)
--(axis cs:0.16,-1.23783537371591)
--(axis cs:0.165,-1.26832974227885)
--(axis cs:0.17,-1.29818650487833)
--(axis cs:0.175,-1.32739537044911)
--(axis cs:0.18,-1.35594641892099)
--(axis cs:0.185,-1.38383010682886)
--(axis cs:0.19,-1.41103727301918)
--(axis cs:0.195,-1.43755914441403)
--(axis cs:0.2,-1.46338734180333)
--(axis cs:0.205,-1.48851388564441)
--(axis cs:0.21,-1.51293120185479)
--(axis cs:0.215,-1.53663212759016)
--(axis cs:0.22,-1.55960991700521)
--(axis cs:0.225,-1.58185824699961)
--(axis cs:0.23,-1.60337122295687)
--(axis cs:0.235,-1.62414338448834)
--(axis cs:0.24,-1.64416971119984)
--(axis cs:0.245,-1.6634456285038)
--(axis cs:0.25,-1.68196701350545)
--(axis cs:0.255,-1.6997302009983)
--(axis cs:0.26,-1.71673198961105)
--(axis cs:0.265,-1.73296964815666)
--(axis cs:0.27,-1.7484409222434)
--(axis cs:0.275,-1.76314404121905)
--(axis cs:0.28,-1.77707772553169)
--(axis cs:0.285,-1.79024119460624)
--(axis cs:0.29,-1.80263417535278)
--(axis cs:0.295,-1.81425691144444)
--(axis cs:0.3,-1.82511017352711)
--(axis cs:0.305,-1.83519527055329)
--(axis cs:0.31,-1.84451406246812)
--(axis cs:0.315,-1.85306897451879)
--(axis cs:0.32,-1.86086301351039)
--(axis cs:0.325,-1.86789978639442)
--(axis cs:0.33,-1.8741835216528)
--(axis cs:0.335,-1.87971909403359)
--(axis cs:0.34,-1.88451205330906)
--(axis cs:0.345,-1.8885686578669)
--(axis cs:0.35,-1.89189591411815)
--(axis cs:0.355,-1.89450162291836)
--(axis cs:0.36,-1.89639443446158)
--(axis cs:0.365,-1.8975839134336)
--(axis cs:0.37,-1.89808061661497)
--(axis cs:0.375,-1.89789618562749)
--(axis cs:0.38,-1.89704345814094)
--(axis cs:0.385,-1.89553660163011)
--(axis cs:0.39,-1.89339127472545)
--(axis cs:0.395,-1.89062482237165)
--(axis cs:0.4,-1.88725651242919)
--(axis cs:0.405,-1.88330782305254)
--(axis cs:0.41,-1.87880279215561)
--(axis cs:0.415,-1.87376844248069)
--(axis cs:0.42,-1.86823529806402)
--(axis cs:0.425,-1.86223800988742)
--(axis cs:0.43,-1.85581610951737)
--(axis cs:0.435,-1.84901490825941)
--(axis cs:0.44,-1.84188655351217)
--(axis cs:0.445,-1.83449123979283)
--(axis cs:0.45,-1.82689854336782)
--(axis cs:0.455,-1.81918879799029)
--(axis cs:0.46,-1.81145434421899)
--(axis cs:0.465,-1.80380035650191)
--(axis cs:0.47,-1.79634478079877)
--(axis cs:0.475,-1.78921672874947)
--(axis cs:0.48,-1.7825525536932)
--(axis cs:0.485,-1.77648893304305)
--(axis cs:0.49,-1.77115279582001)
--(axis cs:0.495,-1.76664896343431)
--(axis cs:0.5,-1.76304769123795)
--(axis cs:0.505,-1.76037523668531)
--(axis cs:0.51,-1.75861032289826)
--(axis cs:0.515,-1.75768767228839)
--(axis cs:0.52,-1.75750743558549)
--(axis cs:0.525,-1.75794764747759)
--(axis cs:0.53,-1.75887658302751)
--(axis cs:0.535,-1.76016282734365)
--(axis cs:0.54,-1.76168219041912)
--(axis cs:0.545,-1.76332162833658)
--(axis cs:0.55,-1.7649808463362)
--(axis cs:0.555,-1.76657235844336)
--(axis cs:0.56,-1.76802065765092)
--(axis cs:0.565,-1.76926096388356)
--(axis cs:0.57,-1.7702378455626)
--(axis cs:0.575,-1.77090388229821)
--(axis cs:0.58,-1.77121845120943)
--(axis cs:0.585,-1.77114666793933)
--(axis cs:0.59,-1.77065848489575)
--(axis cs:0.595,-1.76972793503436)
--(axis cs:0.6,-1.76833250365822)
--(axis cs:0.605,-1.76645260943365)
--(axis cs:0.61,-1.76407117683482)
--(axis cs:0.615,-1.76117328422524)
--(axis cs:0.62,-1.75774587406155)
--(axis cs:0.625,-1.75377751391039)
--(axis cs:0.63,-1.74925819894626)
--(axis cs:0.635,-1.74417918829658)
--(axis cs:0.64,-1.73853286902122)
--(axis cs:0.645,-1.7323126426844)
--(axis cs:0.65,-1.72551283043039)
--(axis cs:0.655,-1.7181285932474)
--(axis cs:0.66,-1.71015586472745)
--(axis cs:0.665,-1.70159129413269)
--(axis cs:0.67,-1.69243219798324)
--(axis cs:0.675,-1.6826765187079)
--(axis cs:0.68,-1.67232278916256)
--(axis cs:0.685,-1.6613701020337)
--(axis cs:0.69,-1.64981808331737)
--(axis cs:0.695,-1.63766686920402)
--(axis cs:0.7,-1.62491708581399)
--(axis cs:0.705,-1.61156983132168)
--(axis cs:0.71,-1.59762666008339)
--(axis cs:0.715,-1.5830895684463)
--(axis cs:0.72,-1.56796098196853)
--(axis cs:0.725,-1.55224374382291)
--(axis cs:0.73,-1.535941104193)
--(axis cs:0.735,-1.51905671049963)
--(axis cs:0.74,-1.50159459832127)
--(axis cs:0.745,-1.48355918289232)
--(axis cs:0.75,-1.46495525108128)
--(axis cs:0.755,-1.44578795376549)
--(axis cs:0.76,-1.42606279853209)
--(axis cs:0.765,-1.40578564264572)
--(axis cs:0.77,-1.38496268623263)
--(axis cs:0.775,-1.36360046563956)
--(axis cs:0.78,-1.34170584693244)
--(axis cs:0.785,-1.31928601950657)
--(axis cs:0.79,-1.29634848978584)
--(axis cs:0.795,-1.27290107499362)
--(axis cs:0.8,-1.24895189698306)
--(axis cs:0.805,-1.22450937611962)
--(axis cs:0.81,-1.19958222521305)
--(axis cs:0.815,-1.17417944350165)
--(axis cs:0.82,-1.14831031069666)
--(axis cs:0.825,-1.12198438110066)
--(axis cs:0.83,-1.09521147782115)
--(axis cs:0.835,-1.06800168710797)
--(axis cs:0.84,-1.04036535285387)
--(axis cs:0.845,-1.01231307130898)
--(axis cs:0.85,-0.983855686076003)
--(axis cs:0.855,-0.955004283472232)
--(axis cs:0.86,-0.925770188370469)
--(axis cs:0.865,-0.896164960664574)
--(axis cs:0.87,-0.866200392550644)
--(axis cs:0.875,-0.835888506875752)
--(axis cs:0.88,-0.805241556889543)
--(axis cs:0.885,-0.774272027849426)
--(axis cs:0.89,-0.74299264109204)
--(axis cs:0.895,-0.711416361413923)
--(axis cs:0.9,-0.679556408936739)
--(axis cs:0.905,-0.647426277119909)
--(axis cs:0.91,-0.615039759310699)
--(axis cs:0.915,-0.582410987327468)
--(axis cs:0.92,-0.549554487287172)
--(axis cs:0.925,-0.516485260611013)
--(axis cs:0.93,-0.483218902572745)
--(axis cs:0.935,-0.449771778168461)
--(axis cs:0.94,-0.416161287886084)
--(axis cs:0.945,-0.382406278842046)
--(axis cs:0.95,-0.348527699355515)
--(axis cs:0.955,-0.314549678045121)
--(axis cs:0.96,-0.280501379096232)
--(axis cs:0.965,-0.246420358120711)
--(axis cs:0.97,-0.212359019210491)
--(axis cs:0.975,-0.17839801840641)
--(axis cs:0.98,-0.144676824471766)
--(axis cs:0.985,-0.111471909951454)
--(axis cs:0.99,-0.0794247497108343)
--(axis cs:0.995,-0.050261378231872)
--(axis cs:1,-0.000282853059155142)
--(axis cs:1,0.000282832361794427)
--(axis cs:1,0.000282832361794427)
--(axis cs:0.995,0.017087320634984)
--(axis cs:0.99,0.0126042926425126)
--(axis cs:0.985,0.0105429856722407)
--(axis cs:0.98,0.00918796645180223)
--(axis cs:0.975,0.00790866407434079)
--(axis cs:0.97,0.00643980886880058)
--(axis cs:0.965,0.00465342982349587)
--(axis cs:0.96,0.0024806592869773)
--(axis cs:0.955,-0.000118832246318479)
--(axis cs:0.95,-0.00317024424463144)
--(axis cs:0.945,-0.00669010802915632)
--(axis cs:0.94,-0.0106896476653419)
--(axis cs:0.935,-0.0151766404542371)
--(axis cs:0.93,-0.0201565014434213)
--(axis cs:0.925,-0.0256329436029481)
--(axis cs:0.92,-0.0316083947485289)
--(axis cs:0.915,-0.0380842692794655)
--(axis cs:0.91,-0.0450611501957408)
--(axis cs:0.905,-0.0525389139693759)
--(axis cs:0.9,-0.0605168180455397)
--(axis cs:0.895,-0.0689935633344805)
--(axis cs:0.89,-0.0779673396246068)
--(axis cs:0.885,-0.0874358591240642)
--(axis cs:0.88,-0.0973963816226896)
--(axis cs:0.875,-0.107845733660405)
--(axis cs:0.87,-0.118780323360799)
--(axis cs:0.865,-0.130196152101)
--(axis cs:0.86,-0.142088823856456)
--(axis cs:0.855,-0.15445355282879)
--(axis cs:0.85,-0.167285169802919)
--(axis cs:0.845,-0.180578127564008)
--(axis cs:0.84,-0.194326505621412)
--(axis cs:0.835,-0.208524014425649)
--(axis cs:0.83,-0.223163999219199)
--(axis cs:0.825,-0.238239443627956)
--(axis cs:0.82,-0.253742973074452)
--(axis cs:0.815,-0.269666858074051)
--(axis cs:0.81,-0.286003017459879)
--(axis cs:0.805,-0.302743021569905)
--(axis cs:0.8,-0.319878095419679)
--(axis cs:0.795,-0.337399121875965)
--(axis cs:0.79,-0.355296644839596)
--(axis cs:0.785,-0.373560872439722)
--(axis cs:0.78,-0.392181680236188)
--(axis cs:0.775,-0.411148614421686)
--(axis cs:0.77,-0.430450895010344)
--(axis cs:0.765,-0.450077418994567)
--(axis cs:0.76,-0.470016763446809)
--(axis cs:0.755,-0.490257188537652)
--(axis cs:0.75,-0.510786640435721)
--(axis cs:0.745,-0.531592754048548)
--(axis cs:0.74,-0.552662855556275)
--(axis cs:0.735,-0.573983964681929)
--(axis cs:0.73,-0.595542796632478)
--(axis cs:0.725,-0.617325763634058)
--(axis cs:0.72,-0.639318975971928)
--(axis cs:0.715,-0.661508242430783)
--(axis cs:0.71,-0.683879070013381)
--(axis cs:0.705,-0.706416662794492)
--(axis cs:0.7,-0.72910591974225)
--(axis cs:0.695,-0.751931431309265)
--(axis cs:0.69,-0.774877474559967)
--(axis cs:0.685,-0.797928006557869)
--(axis cs:0.68,-0.821066655684265)
--(axis cs:0.675,-0.8442767104971)
--(axis cs:0.67,-0.867541105662089)
--(axis cs:0.665,-0.890842404394843)
--(axis cs:0.66,-0.914162776738504)
--(axis cs:0.655,-0.9374839728612)
--(axis cs:0.65,-0.960787290385067)
--(axis cs:0.645,-0.984053534545799)
--(axis cs:0.64,-1.00726296971831)
--(axis cs:0.635,-1.03039526051804)
--(axis cs:0.63,-1.05342940028276)
--(axis cs:0.625,-1.07634362423718)
--(axis cs:0.62,-1.09911530401929)
--(axis cs:0.615,-1.12172081947478)
--(axis cs:0.61,-1.14413540267186)
--(axis cs:0.605,-1.16633294791896)
--(axis cs:0.6,-1.18828578014629)
--(axis cs:0.595,-1.20996437231435)
--(axis cs:0.59,-1.23133700053536)
--(axis cs:0.585,-1.2523693233882)
--(axis cs:0.58,-1.27302386963065)
--(axis cs:0.575,-1.29325941651672)
--(axis cs:0.57,-1.31303023991459)
--(axis cs:0.565,-1.3322852186951)
--(axis cs:0.56,-1.35096678170362)
--(axis cs:0.555,-1.36900969984143)
--(axis cs:0.55,-1.38633975432051)
--(axis cs:0.545,-1.40287236358821)
--(axis cs:0.54,-1.41851133644532)
--(axis cs:0.535,-1.4331480471725)
--(axis cs:0.53,-1.44666149988926)
--(axis cs:0.525,-1.45891993613744)
--(axis cs:0.52,-1.46978476038255)
--(axis cs:0.515,-1.47911745892781)
--(axis cs:0.51,-1.4867896734356)
--(axis cs:0.505,-1.49269556096785)
--(axis cs:0.5,-1.49676425302076)
--(axis cs:0.495,-1.49896928771685)
--(axis cs:0.49,-1.49933214635735)
--(axis cs:0.485,-1.49791871968246)
--(axis cs:0.48,-1.49482987849025)
--(axis cs:0.475,-1.49018901740932)
--(axis cs:0.47,-1.48412969766054)
--(axis cs:0.465,-1.47678557633075)
--(axis cs:0.46,-1.4682834902452)
--(axis cs:0.455,-1.45873953324192)
--(axis cs:0.45,-1.44825745135213)
--(axis cs:0.445,-1.4369285811909)
--(axis cs:0.44,-1.42483267756487)
--(axis cs:0.435,-1.41203916307095)
--(axis cs:0.43,-1.39860850386937)
--(axis cs:0.425,-1.38459354410593)
--(axis cs:0.42,-1.37004071648525)
--(axis cs:0.415,-1.35499109792955)
--(axis cs:0.41,-1.33948130779523)
--(axis cs:0.405,-1.32354426033253)
--(axis cs:0.4,-1.30720978891727)
--(axis cs:0.395,-1.29050516085696)
--(axis cs:0.39,-1.27345550056248)
--(axis cs:0.385,-1.25608413687964)
--(axis cs:0.38,-1.23841288809868)
--(axis cs:0.375,-1.22046229595427)
--(axis cs:0.37,-1.20225181795147)
--(axis cs:0.365,-1.18379998565506)
--(axis cs:0.36,-1.16512453515867)
--(axis cs:0.355,-1.14624251477976)
--(axis cs:0.35,-1.12717037407283)
--(axis cs:0.345,-1.1079240374807)
--(axis cs:0.34,-1.08851896532012)
--(axis cs:0.335,-1.06897020429574)
--(axis cs:0.33,-1.04929242933165)
--(axis cs:0.325,-1.02949997818362)
--(axis cs:0.32,-1.00960688003209)
--(axis cs:0.315,-0.989626879042961)
--(axis cs:0.31,-0.969573453710719)
--(axis cs:0.305,-0.949459832658527)
--(axis cs:0.3,-0.929299007455373)
--(axis cs:0.295,-0.909103742917252)
--(axis cs:0.29,-0.888886585282776)
--(axis cs:0.285,-0.868659868590731)
--(axis cs:0.28,-0.848435719535097)
--(axis cs:0.275,-0.828226061030194)
--(axis cs:0.27,-0.808042614682881)
--(axis cs:0.265,-0.787896902338954)
--(axis cs:0.26,-0.767800246846058)
--(axis cs:0.255,-0.747763772154525)
--(axis cs:0.25,-0.727798402859892)
--(axis cs:0.245,-0.707914863275963)
--(axis cs:0.24,-0.688123676114555)
--(axis cs:0.235,-0.668435160837186)
--(axis cs:0.23,-0.648859431734586)
--(axis cs:0.225,-0.629406395781732)
--(axis cs:0.22,-0.610085750308961)
--(axis cs:0.215,-0.590906980523316)
--(axis cs:0.21,-0.571879356908543)
--(axis cs:0.205,-0.553011932526761)
--(axis cs:0.2,-0.534313540239943)
--(axis cs:0.195,-0.515792789864312)
--(axis cs:0.19,-0.497458065266012)
--(axis cs:0.185,-0.479317521401253)
--(axis cs:0.18,-0.461379081298783)
--(axis cs:0.175,-0.4436504329764)
--(axis cs:0.17,-0.426139026276386)
--(axis cs:0.165,-0.408852069596529)
--(axis cs:0.16,-0.391796526483447)
--(axis cs:0.155,-0.374979112042737)
--(axis cs:0.15,-0.358406289105013)
--(axis cs:0.145,-0.342084264067023)
--(axis cs:0.14,-0.326018982301406)
--(axis cs:0.135,-0.31021612299469)
--(axis cs:0.13,-0.294681093227932)
--(axis cs:0.125,-0.279419021053342)
--(axis cs:0.12,-0.264434747236877)
--(axis cs:0.115,-0.249732815221146)
--(axis cs:0.11,-0.235317458701099)
--(axis cs:0.105,-0.22119258597456)
--(axis cs:0.1,-0.207361759897131)
--(axis cs:0.095,-0.193828171783523)
--(axis cs:0.09,-0.180594606869976)
--(axis cs:0.085,-0.167663397846691)
--(axis cs:0.08,-0.155036361253818)
--(axis cs:0.075,-0.142714708811505)
--(axis cs:0.07,-0.130698921323873)
--(axis cs:0.065,-0.118988565382385)
--(axis cs:0.06,-0.107582020294473)
--(axis cs:0.055,-0.0964760597740552)
--(axis cs:0.05,-0.0856651903274785)
--(axis cs:0.045,-0.0751405652536419)
--(axis cs:0.04,-0.06488812261424)
--(axis cs:0.035,-0.0548852227553463)
--(axis cs:0.03,-0.0450941847829449)
--(axis cs:0.025,-0.0354488767737585)
--(axis cs:0.02,-0.0258241488357221)
--(axis cs:0.015,-0.015957636039702)
--(axis cs:0.01,-0.00522175403174659)
--(axis cs:0.005,0.00809586394903682)
--(axis cs:0,0.000282836038572769)
--cycle;

\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 0
1 0
1.001 nan
};
\addplot [semithick, darkblue1510135]
table {%
0 -6.67347210825397e-09
0.005 -0.0255784854844043
0.01 -0.0512362752084297
0.015 -0.0769650838515491
0.02 -0.102756544297512
0.025 -0.128602218014144
0.03 -0.154493598822587
0.035 -0.180422116727457
0.04 -0.206379141805841
0.045 -0.232355988153049
0.05 -0.25834391788292
0.055 -0.284334145180507
0.06 -0.310317840404844
0.065 -0.336286134239497
0.07 -0.362230121888537
0.075 -0.388140867315539
0.08 -0.414009407523141
0.085 -0.439826756870692
0.09 -0.465583911427455
0.095 -0.491271853358791
0.1 -0.51688155534273
0.105 -0.542403985014281
0.11 -0.567830109434816
0.115 -0.593150899583827
0.12 -0.618357334870305
0.125 -0.643440407661017
0.13 -0.668391127822855
0.135 -0.693200527276479
0.14 -0.717859664558413
0.145 -0.742359629388744
0.15 -0.766691547241555
0.155 -0.790846583915225
0.16 -0.814815950099676
0.165 -0.838590905937691
0.17 -0.86216276557736
0.175 -0.885522901712753
0.18 -0.908662750109887
0.185 -0.931573814115055
0.19 -0.954247669142595
0.195 -0.97667596713917
0.2 -0.998850441021636
0.205 -1.02076290908559
0.21 -1.04240527938166
0.215 -1.06376955405674
0.22 -1.08484783365709
0.225 -1.10563232139067
0.23 -1.12611532734573
0.235 -1.14628927266276
0.24 -1.1661466936572
0.245 -1.18568024588988
0.25 -1.20488270818267
0.255 -1.22374698657641
0.26 -1.24226611822855
0.265 -1.2604332752478
0.27 -1.27824176846314
0.275 -1.29568505112462
0.28 -1.3127567225334
0.285 -1.32945053159849
0.29 -1.34576038031778
0.295 -1.36168032718085
0.3 -1.37720459049124
0.305 -1.39232755160591
0.31 -1.40704375808942
0.315 -1.42134792678088
0.32 -1.43523494677124
0.325 -1.44869988228902
0.33 -1.46173797549222
0.335 -1.47434464916467
0.34 -1.48651550931459
0.345 -1.4982463476738
0.35 -1.50953314409549
0.355 -1.52037206884906
0.36 -1.53075948481012
0.365 -1.54069194954433
0.37 -1.55016621728322
0.375 -1.55917924079088
0.38 -1.56772817311981
0.385 -1.57581036925487
0.39 -1.58342338764397
0.395 -1.59056499161431
0.4 -1.59723315067323
0.405 -1.60342604169254
0.41 -1.60914204997542
0.415 -1.61437977020512
0.42 -1.61913800727463
0.425 -1.62341577699667
0.43 -1.62721230669337
0.435 -1.63052703566518
0.44 -1.63335961553852
0.445 -1.63570991049186
0.45 -1.63757799735998
0.455 -1.63896416561611
0.46 -1.6398689172321
0.465 -1.64029296641633
0.47 -1.64023723922966
0.475 -1.63970287307939
0.48 -1.63869121609172
0.485 -1.63720382636276
0.49 -1.63524247108868
0.495 -1.63280912557558
0.5 -1.62990597212935
0.505 -1.62653539882658
0.51 -1.62269999816693
0.515 -1.6184025656081
0.52 -1.61364609798402
0.525 -1.60843379180752
0.53 -1.60276904145839
0.535 -1.59665543725807
0.54 -1.59009676343222
0.545 -1.5830969959624
0.55 -1.57566030032836
0.555 -1.5677910291424
0.56 -1.55949371967727
0.565 -1.55077309128933
0.57 -1.54163404273859
0.575 -1.53208164940747
0.58 -1.52212116042004
0.585 -1.51175799566377
0.59 -1.50099774271556
0.595 -1.48984615367436
0.6 -1.47830914190226
0.605 -1.46639277867631
0.61 -1.45410328975334
0.615 -1.44144705185001
0.62 -1.42843058904042
0.625 -1.41506056907378
0.63 -1.40134379961451
0.635 -1.38728722440731
0.64 -1.37289791936977
0.645 -1.3581830886151
0.65 -1.34315006040773
0.655 -1.3278062830543
0.66 -1.31215932073298
0.665 -1.29621684926377
0.67 -1.27998665182266
0.675 -1.2634766146025
0.68 -1.24669472242341
0.685 -1.22964905429578
0.69 -1.21234777893867
0.695 -1.19479915025664
0.7 -1.17701150277812
0.705 -1.15899324705809
0.71 -1.14075286504839
0.715 -1.12229890543854
0.72 -1.10363997897023
0.725 -1.08478475372848
0.73 -1.06574195041274
0.735 -1.04652033759078
0.74 -1.02712872693877
0.745 -1.00757596847044
0.75 -0.987870945758503
0.755 -0.96802257115157
0.76 -0.948039780989451
0.765 -0.927931530820142
0.77 -0.907706790621486
0.775 -0.887374540030625
0.78 -0.866943763584314
0.785 -0.846423445973145
0.79 -0.825822567312718
0.795 -0.80515009843479
0.8 -0.784414996201371
0.805 -0.763626198844764
0.81 -0.742792621336463
0.815 -0.721923150787851
0.82 -0.701026641885554
0.825 -0.68011191236431
0.83 -0.659187738520173
0.835 -0.638262850766811
0.84 -0.617345929237642
0.845 -0.596445599436495
0.85 -0.575570427939461
0.855 -0.554728918150511
0.86 -0.533929506113462
0.865 -0.513180556382787
0.87 -0.492490357955721
0.875 -0.471867120268079
0.88 -0.451318969256116
0.885 -0.430853943486745
0.89 -0.410479990358323
0.895 -0.390204962374202
0.9 -0.370036613491139
0.905 -0.349982595544642
0.91 -0.33005045475322
0.915 -0.310247628303467
0.92 -0.290581441017851
0.925 -0.27105910210698
0.93 -0.251687702008083
0.935 -0.232474209311349
0.94 -0.213425467775713
0.945 -0.194548193435601
0.95 -0.175848971800073
0.955 -0.15733425514572
0.96 -0.139010359904627
0.965 -0.120883464148607
0.97 -0.102959605170845
0.975 -0.0852446771660347
0.98 -0.0677444290099818
0.985 -0.0504644621396064
0.99 -0.0334102285341609
0.995 -0.016587028798444
1 -1.03486803570974e-08
};
\end{groupplot}

\end{tikzpicture}


==> plots/posterior.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.573]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\Large
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.25, xmax=1.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3, ymax=3,
ytick style={color=black}
]
\addlegendentry{Conditioned Data}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 -0.0409419648349285
0.111111111938953 0.667891800403595
0.222222223877907 1.28061735630035
0.333333343267441 0.940110445022583
0.444444447755814 0.478916764259338
0.555555582046509 -0.0743785798549652
0.666666626930237 -0.972533524036407
0.777777791023254 -0.910220146179199
0.888888895511627 -0.997552394866943
1 -0.158487573266029
};

\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:-0.300000011920929,0.934599936008453)
--(axis cs:-0.300000011920929,-2.13949489593506)
--(axis cs:-0.26800000667572,-2.07047033309937)
--(axis cs:-0.236000016331673,-1.96931564807892)
--(axis cs:-0.204000025987625,-1.83424127101898)
--(axis cs:-0.172000020742416,-1.66563546657562)
--(axis cs:-0.140000015497208,-1.46646726131439)
--(axis cs:-0.10800002515316,-1.24252831935883)
--(axis cs:-0.0760000348091125,-1.00236678123474)
--(axis cs:-0.0440000295639038,-0.756528854370117)
--(axis cs:-0.0120000317692757,-0.515527546405792)
--(axis cs:0.0199999660253525,-0.286729007959366)
--(axis cs:0.0519999638199806,-0.0727817714214325)
--(axis cs:0.0839999616146088,0.125859975814819)
--(axis cs:0.115999966859818,0.307051777839661)
--(axis cs:0.147999957203865,0.46556892991066)
--(axis cs:0.179999947547913,0.594264984130859)
--(axis cs:0.211999952793121,0.685999631881714)
--(axis cs:0.24399995803833,0.73531174659729)
--(axis cs:0.275999963283539,0.739395380020142)
--(axis cs:0.307999938726425,0.698349714279175)
--(axis cs:0.339999943971634,0.614844381809235)
--(axis cs:0.371999949216843,0.493481397628784)
--(axis cs:0.403999924659729,0.340139895677567)
--(axis cs:0.435999929904938,0.161466330289841)
--(axis cs:0.467999935150146,-0.0354481935501099)
--(axis cs:0.499999940395355,-0.24323758482933)
--(axis cs:0.531999945640564,-0.454380929470062)
--(axis cs:0.563999950885773,-0.661306738853455)
--(axis cs:0.595999956130981,-0.856574296951294)
--(axis cs:0.627999901771545,-1.03311252593994)
--(axis cs:0.659999907016754,-1.1845269203186)
--(axis cs:0.691999912261963,-1.30537581443787)
--(axis cs:0.723999977111816,-1.3913506269455)
--(axis cs:0.755999982357025,-1.43936347961426)
--(axis cs:0.787999987602234,-1.44754993915558)
--(axis cs:0.819999992847443,-1.41537308692932)
--(axis cs:0.851999998092651,-1.3440535068512)
--(axis cs:0.883999943733215,-1.23734652996063)
--(axis cs:0.915999948978424,-1.10260486602783)
--(axis cs:0.947999954223633,-0.951777815818787)
--(axis cs:0.979999959468842,-0.801335334777832)
--(axis cs:1.01199996471405,-0.669523298740387)
--(axis cs:1.04399991035461,-0.571118831634521)
--(axis cs:1.07599997520447,-0.513702988624573)
--(axis cs:1.10799992084503,-0.498257458209991)
--(axis cs:1.13999998569489,-0.521744549274445)
--(axis cs:1.17199993133545,-0.57893979549408)
--(axis cs:1.2039999961853,-0.663384795188904)
--(axis cs:1.23599994182587,-0.768006265163422)
--(axis cs:1.26800000667572,-0.885636508464813)
--(axis cs:1.29999995231628,-1.00948870182037)
--(axis cs:1.29999995231628,2.06460523605347)
--(axis cs:1.29999995231628,2.06460523605347)
--(axis cs:1.26800000667572,1.96687960624695)
--(axis cs:1.23599994182587,1.83457255363464)
--(axis cs:1.2039999961853,1.66752183437347)
--(axis cs:1.17199993133545,1.46814382076263)
--(axis cs:1.13999998569489,1.24169707298279)
--(axis cs:1.10799992084503,0.996329128742218)
--(axis cs:1.07599997520447,0.742780327796936)
--(axis cs:1.04399991035461,0.493383884429932)
--(axis cs:1.01199996471405,0.259850561618805)
--(axis cs:0.979999959468842,0.049962043762207)
--(axis cs:0.947999954223633,-0.134039491415024)
--(axis cs:0.915999948978424,-0.292916357517242)
--(axis cs:0.883999943733215,-0.426429897546768)
--(axis cs:0.851999998092651,-0.531766712665558)
--(axis cs:0.819999992847443,-0.604436576366425)
--(axis cs:0.787999987602234,-0.639964938163757)
--(axis cs:0.755999982357025,-0.635309278964996)
--(axis cs:0.723999977111816,-0.589667439460754)
--(axis cs:0.691999912261963,-0.504617929458618)
--(axis cs:0.659999907016754,-0.383751332759857)
--(axis cs:0.627999901771545,-0.232107102870941)
--(axis cs:0.595999956130981,-0.0556027591228485)
--(axis cs:0.563999950885773,0.13930931687355)
--(axis cs:0.531999945640564,0.345812737941742)
--(axis cs:0.499999940395355,0.556771397590637)
--(axis cs:0.467999935150146,0.764747262001038)
--(axis cs:0.435999929904938,0.962083578109741)
--(axis cs:0.403999924659729,1.1411120891571)
--(axis cs:0.371999949216843,1.29448628425598)
--(axis cs:0.339999943971634,1.41562008857727)
--(axis cs:0.307999938726425,1.49910879135132)
--(axis cs:0.275999963283539,1.54107928276062)
--(axis cs:0.24399995803833,1.53936886787415)
--(axis cs:0.211999952793121,1.49358296394348)
--(axis cs:0.179999947547913,1.40519857406616)
--(axis cs:0.147999957203865,1.27785742282867)
--(axis cs:0.115999966859818,1.1179713010788)
--(axis cs:0.0839999616146088,0.935551404953003)
--(axis cs:0.0519999638199806,0.744957208633423)
--(axis cs:0.0199999660253525,0.5645672082901)
--(axis cs:-0.0120000317692757,0.413845837116241)
--(axis cs:-0.0440000295639038,0.307981014251709)
--(axis cs:-0.0760000348091125,0.254113435745239)
--(axis cs:-0.10800002515316,0.252056956291199)
--(axis cs:-0.140000015497208,0.296977400779724)
--(axis cs:-0.172000020742416,0.381446242332458)
--(axis cs:-0.204000025987625,0.496665835380554)
--(axis cs:-0.236000016331673,0.633264183998108)
--(axis cs:-0.26800000667572,0.782045543193817)
--(axis cs:-0.300000011920929,0.934599936008453)
--cycle;
% \addlegendentry{$2\sigma$ confidence}
\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      blue}


\addplot [semithick, blue]
table {%
-0.300000011920929 -0.60244745016098
-0.26800000667572 -0.644212424755096
-0.236000016331673 -0.668025732040405
-0.204000025987625 -0.668787717819214
-0.172000020742416 -0.642094612121582
-0.140000015497208 -0.584744930267334
-0.10800002515316 -0.495235681533813
-0.0760000348091125 -0.374126672744751
-0.0440000295639038 -0.224273920059204
-0.0120000317692757 -0.0508408546447754
0.0199999660253525 0.138919115066528
0.0519999638199806 0.336087703704834
0.0839999616146088 0.530705690383911
0.115999966859818 0.712511539459229
0.147999957203865 0.871713161468506
0.179999947547913 0.999731779098511
0.211999952793121 1.0897912979126
0.24399995803833 1.13734030723572
0.275999963283539 1.14023733139038
0.307999938726425 1.09872925281525
0.339999943971634 1.01523220539093
0.371999949216843 0.893983840942383
0.403999924659729 0.740625977516174
0.435999929904938 0.561774969100952
0.467999935150146 0.364649534225464
0.499999940395355 0.156766891479492
0.531999945640564 -0.0542840957641602
0.563999950885773 -0.260998725891113
0.595999956130981 -0.456088542938232
0.627999901771545 -0.632609844207764
0.659999907016754 -0.784139156341553
0.691999912261963 -0.904996871948242
0.723999977111816 -0.990509033203125
0.755999982357025 -1.0373363494873
0.787999987602234 -1.04375743865967
0.819999992847443 -1.0099048614502
0.851999998092651 -0.937910079956055
0.883999943733215 -0.831888198852539
0.915999948978424 -0.697760581970215
0.947999954223633 -0.542908668518066
0.979999959468842 -0.375686645507812
1.01199996471405 -0.204836368560791
1.04399991035461 -0.0388674736022949
1.07599997520447 0.114538669586182
1.10799992084503 0.249035835266113
1.13999998569489 0.359976291656494
1.17199993133545 0.444602012634277
1.2039999961853 0.502068519592285
1.23599994182587 0.533283174037933
1.26800000667572 0.54062157869339
1.29999995231628 0.527558207511902
};
% \addlegendentry{Mean}
\end{axis}

\end{tikzpicture}


==> plots/prior.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.573]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\Large
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.25, xmax=1.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3, ymax=3,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:-0.25,2.35490489006042)
--(axis cs:-0.25,-2.35490489006042)
--(axis cs:-0.25,-2.35490489006042)
--(axis cs:0.0714285746216774,-2.35490489006042)
--(axis cs:0.157142877578735,-2.35490489006042)
--(axis cs:0.242857158184052,-2.35490489006042)
--(axis cs:0.328571438789368,-2.35490489006042)
--(axis cs:0.414285749197006,-2.35490489006042)
--(axis cs:0.5,-2.35490489006042)
--(axis cs:0.585714280605316,-2.35490489006042)
--(axis cs:0.671428561210632,-2.35490489006042)
--(axis cs:0.757142901420593,-2.35490489006042)
--(axis cs:0.842857122421265,-2.35490489006042)
--(axis cs:0.928571462631226,-2.35490489006042)
--(axis cs:1.0142856836319,-2.35490489006042)
--(axis cs:1.25,-2.35490489006042)
--(axis cs:1.25,2.35490489006042)
--(axis cs:1.25,2.35490489006042)
--(axis cs:1.0142856836319,2.35490489006042)
--(axis cs:0.928571462631226,2.35490489006042)
--(axis cs:0.842857122421265,2.35490489006042)
--(axis cs:0.757142901420593,2.35490489006042)
--(axis cs:0.671428561210632,2.35490489006042)
--(axis cs:0.585714280605316,2.35490489006042)
--(axis cs:0.5,2.35490489006042)
--(axis cs:0.414285749197006,2.35490489006042)
--(axis cs:0.328571438789368,2.35490489006042)
--(axis cs:0.242857158184052,2.35490489006042)
--(axis cs:0.157142877578735,2.35490489006042)
--(axis cs:0.0714285746216774,2.35490489006042)
--(axis cs:-0.0142857134342194,2.35490489006042)
--(axis cs:-0.25,2.35490489006042)
--cycle;

\addlegendentry{$2\sigma$ confidence}
\addlegendimage{
      confidence box={circle,fill,inner sep=1pt}{diamond,fill,inner sep=1pt},
      blue}

\addplot [semithick, blue]
table {%
-0.25 0
-0.0142857134342194 0
0.0714285746216774 0
0.157142877578735 0
0.242857158184052 0
0.328571438789368 0
0.414285749197006 0
0.5 0
0.585714280605316 0
0.671428561210632 0
0.757142901420593 0
0.842857122421265 0
0.928571462631226 0
1.0142856836319 0
1.25 0
};
\addlegendentry{Mean}
\end{axis}

\end{tikzpicture}


==> plots/threetank4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue1510135}{RGB}{15,10,135}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue15191255}{RGB}{15,191,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=5 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Large Tank 1},
unbounded coords=jump,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-5, ymax=5,
ytick style={color=black}
]
\path [draw=deepskyblue15191255, fill=deepskyblue15191255, opacity=0.5]
(axis cs:0,1.6185302734375e-05)
--(axis cs:0,-2.3814697265625e-05)
--(axis cs:0,-2.3814697265625e-05)
--(axis cs:0.01,-0.0284765852766133)
--(axis cs:0.02,-0.0269688548887933)
--(axis cs:0.03,-0.0271684631600216)
--(axis cs:0.04,-0.0260546232599033)
--(axis cs:0.05,-0.0242462714009777)
--(axis cs:0.06,-0.0230630783443494)
--(axis cs:0.07,-0.0212683048612762)
--(axis cs:0.08,-0.0189252084697081)
--(axis cs:0.09,-0.0173026646548002)
--(axis cs:0.1,-0.0151738591372718)
--(axis cs:0.11,-0.013221839224408)
--(axis cs:0.12,-0.0107294906015347)
--(axis cs:0.13,-0.00837558678315256)
--(axis cs:0.14,-0.00565159844038368)
--(axis cs:0.15,-0.00312215496340111)
--(axis cs:0.16,-0.000439914633076313)
--(axis cs:0.17,0.0024246265428244)
--(axis cs:0.18,0.0052568579208359)
--(axis cs:0.19,0.00880646851603459)
--(axis cs:0.2,0.01263063462315)
--(axis cs:0.21,0.016473201214983)
--(axis cs:0.22,0.0202501873133164)
--(axis cs:0.23,0.0247524238556172)
--(axis cs:0.24,0.0297848691363769)
--(axis cs:0.25,0.0348964944439075)
--(axis cs:0.26,0.040517901527571)
--(axis cs:0.27,0.0466911217481305)
--(axis cs:0.28,0.0529940899434261)
--(axis cs:0.29,0.0597957507053076)
--(axis cs:0.3,0.0671995541708322)
--(axis cs:0.31,0.0749673552587592)
--(axis cs:0.32,0.0833031791291196)
--(axis cs:0.33,0.0921127212205612)
--(axis cs:0.34,0.101140187398931)
--(axis cs:0.35,0.110648172195148)
--(axis cs:0.36,0.120651812444192)
--(axis cs:0.37,0.131390206031605)
--(axis cs:0.38,0.142272923963268)
--(axis cs:0.39,0.153782188769197)
--(axis cs:0.4,0.165775052927204)
--(axis cs:0.41,0.178340004921387)
--(axis cs:0.42,0.191224973930803)
--(axis cs:0.43,0.204441492659151)
--(axis cs:0.44,0.21823356855281)
--(axis cs:0.45,0.232446903259905)
--(axis cs:0.46,0.247057914471601)
--(axis cs:0.47,0.262066858372213)
--(axis cs:0.48,0.27741462212712)
--(axis cs:0.49,0.293183092111993)
--(axis cs:0.5,0.309444356569574)
--(axis cs:0.51,0.325821943670847)
--(axis cs:0.52,0.342691320265092)
--(axis cs:0.53,0.359679549401774)
--(axis cs:0.54,0.377040536682027)
--(axis cs:0.55,0.394574027585899)
--(axis cs:0.56,0.412419366088072)
--(axis cs:0.57,0.430422352192791)
--(axis cs:0.58,0.448687738123879)
--(axis cs:0.59,0.467098572120415)
--(axis cs:0.6,0.485597728633924)
--(axis cs:0.61,0.504099479082156)
--(axis cs:0.62,0.522955868469299)
--(axis cs:0.63,0.541501403296185)
--(axis cs:0.64,0.560495521356695)
--(axis cs:0.65,0.57885718817442)
--(axis cs:0.66,0.597502104233226)
--(axis cs:0.67,0.616070090167131)
--(axis cs:0.68,0.634555123484787)
--(axis cs:0.69,0.652796863869081)
--(axis cs:0.7,0.670845929479925)
--(axis cs:0.71,0.688972420491588)
--(axis cs:0.72,0.706436575669269)
--(axis cs:0.73,0.723859776927281)
--(axis cs:0.74,0.74122279743329)
--(axis cs:0.75,0.757702141769613)
--(axis cs:0.76,0.773701993458187)
--(axis cs:0.77,0.789537387527532)
--(axis cs:0.78,0.805143542936806)
--(axis cs:0.79,0.820001146301003)
--(axis cs:0.8,0.834240291868507)
--(axis cs:0.81,0.848226718411082)
--(axis cs:0.82,0.861589582051256)
--(axis cs:0.83,0.874261010094709)
--(axis cs:0.84,0.885629999342261)
--(axis cs:0.85,0.897000018282594)
--(axis cs:0.86,0.907104995176824)
--(axis cs:0.87,0.917116727439484)
--(axis cs:0.88,0.925950591898028)
--(axis cs:0.89,0.93393084273293)
--(axis cs:0.9,0.940839485828603)
--(axis cs:0.91,0.947242065517668)
--(axis cs:0.92,0.952348542241988)
--(axis cs:0.93,0.957896447086374)
--(axis cs:0.94,0.960967483856468)
--(axis cs:0.95,0.964424366736311)
--(axis cs:0.96,0.96750640636176)
--(axis cs:0.97,0.968491106752742)
--(axis cs:0.98,0.969813433824111)
--(axis cs:0.99,0.999720600585937)
--(axis cs:0.99,0.999720600585937)
--(axis cs:1,0.999976185302734)
--(axis cs:1,0.999976185302734)
--(axis cs:1,1.00001618530273)
--(axis cs:1,1.00001618530273)
--(axis cs:1,1.00001618530273)
--(axis cs:0.99,0.999760600585938)
--(axis cs:0.99,0.999760600585938)
--(axis cs:0.98,1.02812662965245)
--(axis cs:0.97,1.02687785076679)
--(axis cs:0.96,1.02426147693902)
--(axis cs:0.95,1.02270484468947)
--(axis cs:0.94,1.02046256985447)
--(axis cs:0.93,1.01681973943706)
--(axis cs:0.92,1.01460092064864)
--(axis cs:0.91,1.01091070547843)
--(axis cs:0.9,1.00748662501124)
--(axis cs:0.89,1.00353863968894)
--(axis cs:0.88,0.999670440816815)
--(axis cs:0.87,0.995641146095672)
--(axis cs:0.86,0.99178263910052)
--(axis cs:0.85,0.987048443631469)
--(axis cs:0.84,0.982617986497583)
--(axis cs:0.83,0.977225195959979)
--(axis cs:0.82,0.972181169901869)
--(axis cs:0.81,0.966920681491262)
--(axis cs:0.8,0.961375858033837)
--(axis cs:0.79,0.955214002624778)
--(axis cs:0.78,0.948793224641319)
--(axis cs:0.77,0.94228939469903)
--(axis cs:0.76,0.9352060875965)
--(axis cs:0.75,0.927493781081949)
--(axis cs:0.74,0.919513286551085)
--(axis cs:0.73,0.911668787525844)
--(axis cs:0.72,0.903197823744793)
--(axis cs:0.71,0.894065909586537)
--(axis cs:0.7,0.8849707209107)
--(axis cs:0.69,0.875180125877013)
--(axis cs:0.68,0.865002371632401)
--(axis cs:0.67,0.854518593914901)
--(axis cs:0.66,0.843598969985524)
--(axis cs:0.65,0.832290883114643)
--(axis cs:0.64,0.820249412725336)
--(axis cs:0.63,0.80844366506319)
--(axis cs:0.62,0.795807864440857)
--(axis cs:0.61,0.783154854413938)
--(axis cs:0.6,0.76985728845592)
--(axis cs:0.59,0.756282470360054)
--(axis cs:0.58,0.742413336094871)
--(axis cs:0.57,0.728215648295491)
--(axis cs:0.56,0.713618231568178)
--(axis cs:0.55,0.698748726320351)
--(axis cs:0.54,0.683506338317973)
--(axis cs:0.53,0.668060929113851)
--(axis cs:0.52,0.652265649949752)
--(axis cs:0.51,0.63638203582134)
--(axis cs:0.5,0.620113443723394)
--(axis cs:0.49,0.603842969899726)
--(axis cs:0.48,0.587239918888505)
--(axis cs:0.47,0.570437414088724)
--(axis cs:0.46,0.553509712481524)
--(axis cs:0.45,0.536466365783064)
--(axis cs:0.44,0.51931525957219)
--(axis cs:0.43,0.502093846696318)
--(axis cs:0.42,0.484663087592634)
--(axis cs:0.41,0.467312766074707)
--(axis cs:0.4,0.450084932424359)
--(axis cs:0.39,0.43275040400424)
--(axis cs:0.38,0.415435816271107)
--(axis cs:0.37,0.39799822170277)
--(axis cs:0.36,0.380996136774558)
--(axis cs:0.35,0.363831503097821)
--(axis cs:0.34,0.346796824319819)
--(axis cs:0.33,0.329884349091939)
--(axis cs:0.32,0.31342533649588)
--(axis cs:0.31,0.297163992397491)
--(axis cs:0.3,0.28102127102448)
--(axis cs:0.29,0.265246973904067)
--(axis cs:0.28,0.24959532656048)
--(axis cs:0.27,0.234207926103432)
--(axis cs:0.26,0.21943845833571)
--(axis cs:0.25,0.204918263856874)
--(axis cs:0.24,0.190658856449561)
--(axis cs:0.23,0.177113726046727)
--(axis cs:0.22,0.16386999090934)
--(axis cs:0.21,0.150702091753767)
--(axis cs:0.2,0.138446635884663)
--(axis cs:0.19,0.126989124745684)
--(axis cs:0.18,0.116081032704164)
--(axis cs:0.17,0.105310053632957)
--(axis cs:0.16,0.0954106177580763)
--(axis cs:0.15,0.0861604850415261)
--(axis cs:0.14,0.0775891594755399)
--(axis cs:0.13,0.0700516121737776)
--(axis cs:0.12,0.0629450667734097)
--(axis cs:0.11,0.0568161995759705)
--(axis cs:0.1,0.0509633488833655)
--(axis cs:0.09,0.0460807408266752)
--(axis cs:0.08,0.0415082162822081)
--(axis cs:0.07,0.0384268131620575)
--(axis cs:0.06,0.0355600265865369)
--(axis cs:0.05,0.0328522284322277)
--(axis cs:0.04,0.031509640349747)
--(axis cs:0.03,0.0302049621834591)
--(axis cs:0.02,0.0282963695372308)
--(axis cs:0.01,0.0287970198469258)
--(axis cs:0,1.6185302734375e-05)
--(axis cs:0,1.6185302734375e-05)
--cycle;

\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.99 nan
1 1
};
\addplot [semithick, darkblue1510135]
table {%
0 -3.814697265625e-06
0 -3.814697265625e-06
0.01 0.00016021728515625
0.02 0.00066375732421875
0.03 0.00151824951171875
0.04 0.00272750854492188
0.05 0.004302978515625
0.06 0.00624847412109375
0.07 0.00857925415039062
0.08 0.01129150390625
0.09 0.0143890380859375
0.1 0.0178947448730469
0.11 0.0217971801757812
0.12 0.0261077880859375
0.13 0.0308380126953125
0.14 0.0359687805175781
0.15 0.0415191650390625
0.16 0.0474853515625
0.17 0.0538673400878906
0.18 0.0606689453125
0.19 0.0678977966308594
0.2 0.0755386352539062
0.21 0.083587646484375
0.22 0.0920600891113281
0.23 0.100933074951172
0.24 0.110221862792969
0.25 0.119907379150391
0.26 0.129978179931641
0.27 0.140449523925781
0.28 0.151294708251953
0.29 0.162521362304688
0.3 0.174110412597656
0.31 0.186065673828125
0.32 0.1983642578125
0.33 0.21099853515625
0.34 0.223968505859375
0.35 0.237239837646484
0.36 0.250823974609375
0.37 0.264694213867188
0.38 0.278854370117188
0.39 0.293266296386719
0.4 0.307929992675781
0.41 0.322826385498047
0.42 0.337944030761719
0.43 0.353267669677734
0.44 0.3687744140625
0.45 0.384456634521484
0.46 0.400283813476562
0.47 0.416252136230469
0.48 0.432327270507812
0.49 0.448513031005859
0.5 0.464778900146484
0.51 0.481101989746094
0.52 0.497478485107422
0.53 0.513870239257812
0.54 0.5302734375
0.55 0.546661376953125
0.56 0.563018798828125
0.57 0.579319000244141
0.58 0.595550537109375
0.59 0.611690521240234
0.6 0.627727508544922
0.61 0.643627166748047
0.62 0.659381866455078
0.63 0.674972534179688
0.64 0.690372467041016
0.65 0.705574035644531
0.66 0.720550537109375
0.67 0.735294342041016
0.68 0.749778747558594
0.69 0.763988494873047
0.7 0.777908325195312
0.71 0.791519165039062
0.72 0.804817199707031
0.73 0.817764282226562
0.74 0.830368041992188
0.75 0.842597961425781
0.76 0.854454040527344
0.77 0.865913391113281
0.78 0.876968383789062
0.79 0.887607574462891
0.8 0.897808074951172
0.81 0.907573699951172
0.82 0.916885375976562
0.83 0.925743103027344
0.84 0.934123992919922
0.85 0.942024230957031
0.86 0.949443817138672
0.87 0.956378936767578
0.88 0.962810516357422
0.89 0.968734741210938
0.9 0.974163055419922
0.91 0.979076385498047
0.92 0.983474731445312
0.93 0.987358093261719
0.94 0.990715026855469
0.95 0.993564605712891
0.96 0.995883941650391
0.97 0.997684478759766
0.98 0.998970031738281
0.99 0.999740600585938
0.99 0.999740600585938
1 0.999996185302734
1 0.999996185302734
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Tank 2},
unbounded coords=jump,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-5, ymax=5,
ytick style={color=black},
yticklabels={}
]
\path [draw=deepskyblue15191255, fill=deepskyblue15191255, opacity=0.5]
(axis cs:0,0.0013954743397184)
--(axis cs:0,-0.0013954743397184)
--(axis cs:0,-0.0013954743397184)
--(axis cs:0.01,-0.028828533949326)
--(axis cs:0.02,-0.0273612323597442)
--(axis cs:0.03,-0.0258165899416504)
--(axis cs:0.04,-0.0237603500354998)
--(axis cs:0.05,-0.021134340831103)
--(axis cs:0.06,-0.017932664646503)
--(axis cs:0.07,-0.0139677103077749)
--(axis cs:0.08,-0.0102137529704564)
--(axis cs:0.09,-0.00608082891282111)
--(axis cs:0.1,-0.00137397482220577)
--(axis cs:0.11,0.00331647986687223)
--(axis cs:0.12,0.00841917881888816)
--(axis cs:0.13,0.0140001480310347)
--(axis cs:0.14,0.0197799126031712)
--(axis cs:0.15,0.0261834998122811)
--(axis cs:0.16,0.0329576975630958)
--(axis cs:0.17,0.0403153249139497)
--(axis cs:0.18,0.0484814562673063)
--(axis cs:0.19,0.056881871183319)
--(axis cs:0.2,0.066035541178505)
--(axis cs:0.21,0.0760166129917002)
--(axis cs:0.22,0.0865749272562599)
--(axis cs:0.23,0.0980863607949908)
--(axis cs:0.24,0.110084081866395)
--(axis cs:0.25,0.123041931123031)
--(axis cs:0.26,0.136632888291574)
--(axis cs:0.27,0.1512026815793)
--(axis cs:0.28,0.166573332774999)
--(axis cs:0.29,0.182709461851165)
--(axis cs:0.3,0.199776013655673)
--(axis cs:0.31,0.217655549202482)
--(axis cs:0.32,0.236348320159942)
--(axis cs:0.33,0.255978316995459)
--(axis cs:0.34,0.276421935559604)
--(axis cs:0.35,0.297763015848138)
--(axis cs:0.36,0.319916551892611)
--(axis cs:0.37,0.342932830526222)
--(axis cs:0.38,0.366840350308936)
--(axis cs:0.39,0.391468884710905)
--(axis cs:0.4,0.416928580772016)
--(axis cs:0.41,0.443243411038067)
--(axis cs:0.42,0.470269303425344)
--(axis cs:0.43,0.498030518770016)
--(axis cs:0.44,0.526600813547011)
--(axis cs:0.45,0.555818934615851)
--(axis cs:0.46,0.585822599199145)
--(axis cs:0.47,0.616312209797285)
--(axis cs:0.48,0.647513825193464)
--(axis cs:0.49,0.679288900094574)
--(axis cs:0.5,0.711638959658204)
--(axis cs:0.51,0.744489776202605)
--(axis cs:0.52,0.777791059085025)
--(axis cs:0.53,0.811587937803272)
--(axis cs:0.54,0.845712081615052)
--(axis cs:0.55,0.880274091485586)
--(axis cs:0.56,0.915074324289199)
--(axis cs:0.57,0.950168253330014)
--(axis cs:0.58,0.985470049051985)
--(axis cs:0.59,1.02093051445685)
--(axis cs:0.6,1.05652513209192)
--(axis cs:0.61,1.09216558957387)
--(axis cs:0.62,1.12784288692058)
--(axis cs:0.63,1.16347936819577)
--(axis cs:0.64,1.19908963814666)
--(axis cs:0.65,1.23443997168152)
--(axis cs:0.66,1.269598476724)
--(axis cs:0.67,1.30456230137046)
--(axis cs:0.68,1.33929160486979)
--(axis cs:0.69,1.37349647455727)
--(axis cs:0.7,1.40734052231421)
--(axis cs:0.71,1.44076872749858)
--(axis cs:0.72,1.47358965582988)
--(axis cs:0.73,1.50586896471947)
--(axis cs:0.74,1.53741281890539)
--(axis cs:0.75,1.56832761577899)
--(axis cs:0.76,1.59855478145652)
--(axis cs:0.77,1.62805774010502)
--(axis cs:0.78,1.65651867719187)
--(axis cs:0.79,1.68397649879111)
--(axis cs:0.8,1.71065699115576)
--(axis cs:0.81,1.73618662796084)
--(axis cs:0.82,1.76079444857379)
--(axis cs:0.83,1.78415010068613)
--(axis cs:0.84,1.8064198349734)
--(axis cs:0.85,1.82723481413822)
--(axis cs:0.86,1.84676352962257)
--(axis cs:0.87,1.86499969558956)
--(axis cs:0.88,1.8819117772235)
--(axis cs:0.89,1.89750380999865)
--(axis cs:0.9,1.9116608831484)
--(axis cs:0.91,1.92351785897043)
--(axis cs:0.92,1.93423240359401)
--(axis cs:0.93,1.94352876520884)
--(axis cs:0.94,1.95112643514848)
--(axis cs:0.95,1.95730962308353)
--(axis cs:0.96,1.96237462296941)
--(axis cs:0.97,1.96621126863022)
--(axis cs:0.98,1.96899564149854)
--(axis cs:0.99,1.99947645996094)
--(axis cs:0.99,1.99947645996094)
--(axis cs:1,1.99998762939453)
--(axis cs:1,1.99998762939453)
--(axis cs:1,2.00002762939453)
--(axis cs:1,2.00002762939453)
--(axis cs:1,2.00002762939453)
--(axis cs:0.99,1.99951645996094)
--(axis cs:0.99,1.99951645996094)
--(axis cs:0.98,2.02691500303271)
--(axis cs:0.97,2.02455716398696)
--(axis cs:0.96,2.02117640242121)
--(axis cs:0.95,2.01694879976803)
--(axis cs:0.94,2.01174893106245)
--(axis cs:0.93,2.0059188666271)
--(axis cs:0.92,1.99966652218724)
--(axis cs:0.91,1.99280294181082)
--(axis cs:0.9,1.98503711489847)
--(axis cs:0.89,1.97749619000135)
--(axis cs:0.88,1.96937606457337)
--(axis cs:0.87,1.96053131026982)
--(axis cs:0.86,1.95105751529931)
--(axis cs:0.85,1.94089262726803)
--(axis cs:0.84,1.93009139549535)
--(axis cs:0.83,1.91882231142325)
--(axis cs:0.82,1.90676231412152)
--(axis cs:0.81,1.89409291305478)
--(axis cs:0.8,1.88060582622705)
--(axis cs:0.79,1.86643854027139)
--(axis cs:0.78,1.8513853755425)
--(axis cs:0.77,1.83562634192623)
--(axis cs:0.76,1.81926138065285)
--(axis cs:0.75,1.80209474750226)
--(axis cs:0.74,1.78405934906336)
--(axis cs:0.73,1.7652186817649)
--(axis cs:0.72,1.74569440178731)
--(axis cs:0.71,1.72533845023579)
--(axis cs:0.7,1.7043080372561)
--(axis cs:0.69,1.68248802251304)
--(axis cs:0.68,1.65983864415365)
--(axis cs:0.67,1.63663032558267)
--(axis cs:0.66,1.61263418929162)
--(axis cs:0.65,1.58787142968566)
--(axis cs:0.64,1.56243074759552)
--(axis cs:0.63,1.53642602731205)
--(axis cs:0.62,1.50968457889973)
--(axis cs:0.61,1.48234307741832)
--(axis cs:0.6,1.45438490208777)
--(axis cs:0.59,1.42584682929315)
--(axis cs:0.58,1.39674735817458)
--(axis cs:0.57,1.36713826522467)
--(axis cs:0.56,1.3370008710233)
--(axis cs:0.55,1.30640193390504)
--(axis cs:0.54,1.27539692717401)
--(axis cs:0.53,1.2439235368061)
--(axis cs:0.52,1.21213814013373)
--(axis cs:0.51,1.17996395914896)
--(axis cs:0.5,1.14750715850586)
--(axis cs:0.49,1.11479374150699)
--(axis cs:0.48,1.08182577441591)
--(axis cs:0.47,1.04869633512459)
--(axis cs:0.46,1.01534317228523)
--(axis cs:0.45,0.982022862259149)
--(axis cs:0.44,0.948527360281114)
--(axis cs:0.43,0.915055418729984)
--(axis cs:0.42,0.881537337199656)
--(axis cs:0.41,0.848107907321308)
--(axis cs:0.4,0.814821907509234)
--(axis cs:0.39,0.781626818414095)
--(axis cs:0.38,0.748577130159814)
--(axis cs:0.37,0.715905060098778)
--(axis cs:0.36,0.683409864123014)
--(axis cs:0.35,0.651226852315925)
--(axis cs:0.34,0.619452087877896)
--(axis cs:0.33,0.588046341207666)
--(axis cs:0.32,0.557139228668183)
--(axis cs:0.31,0.52662240489908)
--(axis cs:0.3,0.49671141310214)
--(axis cs:0.29,0.46740650494571)
--(axis cs:0.28,0.438636017810938)
--(axis cs:0.27,0.41062593170195)
--(axis cs:0.26,0.383310349013114)
--(axis cs:0.25,0.356572326689469)
--(axis cs:0.24,0.330833886883605)
--(axis cs:0.23,0.305691715376884)
--(axis cs:0.22,0.281695946767178)
--(axis cs:0.21,0.25839500810205)
--(axis cs:0.2,0.23611899983712)
--(axis cs:0.19,0.214739832918244)
--(axis cs:0.18,0.194240101349881)
--(axis cs:0.17,0.1751998118048)
--(axis cs:0.16,0.157014226265029)
--(axis cs:0.15,0.139908419133031)
--(axis cs:0.14,0.124110468256204)
--(axis cs:0.13,0.109351902750215)
--(axis cs:0.12,0.0960577498920493)
--(axis cs:0.11,0.0839027584143778)
--(axis cs:0.1,0.0729834718925183)
--(axis cs:0.09,0.0636980164128211)
--(axis cs:0.08,0.0553950273845189)
--(axis cs:0.07,0.0482999856983999)
--(axis cs:0.06,0.0429723374980655)
--(axis cs:0.05,0.038376772471728)
--(axis cs:0.04,0.0347161605823748)
--(axis cs:0.03,0.0319048467775879)
--(axis cs:0.02,0.0300620380238067)
--(axis cs:0.01,0.0294846618790135)
--(axis cs:0,0.0013954743397184)
--(axis cs:0,0.0013954743397184)
--cycle;

\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.99 nan
1 2
};
\addplot [semithick, darkblue1510135]
table {%
0 0
0 0
0.01 0.00032806396484375
0.02 0.00135040283203125
0.03 0.00304412841796875
0.04 0.0054779052734375
0.05 0.0086212158203125
0.06 0.0125198364257812
0.07 0.0171661376953125
0.08 0.0225906372070312
0.09 0.02880859375
0.1 0.0358047485351562
0.11 0.043609619140625
0.12 0.0522384643554688
0.13 0.061676025390625
0.14 0.0719451904296875
0.15 0.0830459594726562
0.16 0.0949859619140625
0.17 0.107757568359375
0.18 0.121360778808594
0.19 0.135810852050781
0.2 0.151077270507812
0.21 0.167205810546875
0.22 0.184135437011719
0.23 0.201889038085938
0.24 0.220458984375
0.25 0.23980712890625
0.26 0.259971618652344
0.27 0.280914306640625
0.28 0.302604675292969
0.29 0.325057983398438
0.3 0.348243713378906
0.31 0.372138977050781
0.32 0.396743774414062
0.33 0.422012329101562
0.34 0.44793701171875
0.35 0.474494934082031
0.36 0.501663208007812
0.37 0.5294189453125
0.38 0.557708740234375
0.39 0.5865478515625
0.4 0.615875244140625
0.41 0.645675659179688
0.42 0.6759033203125
0.43 0.70654296875
0.44 0.737564086914062
0.45 0.7689208984375
0.46 0.800582885742188
0.47 0.832504272460938
0.48 0.864669799804688
0.49 0.897041320800781
0.5 0.929573059082031
0.51 0.962226867675781
0.52 0.994964599609375
0.53 1.02775573730469
0.54 1.06055450439453
0.55 1.09333801269531
0.56 1.12603759765625
0.57 1.15865325927734
0.58 1.19110870361328
0.59 1.223388671875
0.6 1.25545501708984
0.61 1.28725433349609
0.62 1.31876373291016
0.63 1.34995269775391
0.64 1.38076019287109
0.65 1.41115570068359
0.66 1.44111633300781
0.67 1.47059631347656
0.68 1.49956512451172
0.69 1.52799224853516
0.7 1.55582427978516
0.71 1.58305358886719
0.72 1.60964202880859
0.73 1.63554382324219
0.74 1.66073608398438
0.75 1.68521118164062
0.76 1.70890808105469
0.77 1.73184204101562
0.78 1.75395202636719
0.79 1.77520751953125
0.8 1.79563140869141
0.81 1.81513977050781
0.82 1.83377838134766
0.83 1.85148620605469
0.84 1.86825561523438
0.85 1.88406372070312
0.86 1.89891052246094
0.87 1.91276550292969
0.88 1.92564392089844
0.89 1.9375
0.9 1.94834899902344
0.91 1.95816040039062
0.92 1.96694946289062
0.93 1.97472381591797
0.94 1.98143768310547
0.95 1.98712921142578
0.96 1.99177551269531
0.97 1.99538421630859
0.98 1.99795532226562
0.99 1.99949645996094
0.99 1.99949645996094
1 2.00000762939453
1 2.00000762939453
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\Large Tank 3},
unbounded coords=jump,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-5, ymax=5,
ytick style={color=black},
yticklabels={}
]
\path [draw=deepskyblue15191255, fill=deepskyblue15191255, opacity=0.5]
(axis cs:0,1.6185302734375e-05)
--(axis cs:0,-2.3814697265625e-05)
--(axis cs:0,-2.3814697265625e-05)
--(axis cs:0.01,-0.0286807947936236)
--(axis cs:0.02,-0.0284647610882793)
--(axis cs:0.03,-0.0275444456122572)
--(axis cs:0.04,-0.0264048245648418)
--(axis cs:0.05,-0.025090281815746)
--(axis cs:0.06,-0.0233951067223899)
--(axis cs:0.07,-0.0216296981264605)
--(axis cs:0.08,-0.0196927205329698)
--(axis cs:0.09,-0.017691280288001)
--(axis cs:0.1,-0.0154679103247287)
--(axis cs:0.11,-0.0130367454127469)
--(axis cs:0.12,-0.0107768339680837)
--(axis cs:0.13,-0.00862630588861477)
--(axis cs:0.14,-0.00622238668564846)
--(axis cs:0.15,-0.0036428053964199)
--(axis cs:0.16,-0.000940871217543521)
--(axis cs:0.17,0.00198616042828575)
--(axis cs:0.18,0.00505358573006465)
--(axis cs:0.19,0.00843423091948523)
--(axis cs:0.2,0.0119746029015879)
--(axis cs:0.21,0.0158708107750145)
--(axis cs:0.22,0.0202058761774791)
--(axis cs:0.23,0.0246037312641564)
--(axis cs:0.24,0.0294904857097565)
--(axis cs:0.25,0.0347980040657348)
--(axis cs:0.26,0.0404205005360464)
--(axis cs:0.27,0.0464625487610519)
--(axis cs:0.28,0.0528960904565041)
--(axis cs:0.29,0.0598189625913185)
--(axis cs:0.3,0.067131388091155)
--(axis cs:0.31,0.0748643942827257)
--(axis cs:0.32,0.0831289306204382)
--(axis cs:0.33,0.0917800977454073)
--(axis cs:0.34,0.100940419459906)
--(axis cs:0.35,0.11059837191962)
--(axis cs:0.36,0.120668599978309)
--(axis cs:0.37,0.13130933243611)
--(axis cs:0.38,0.14230935903785)
--(axis cs:0.39,0.153856496351905)
--(axis cs:0.4,0.165781843737173)
--(axis cs:0.41,0.178188486244403)
--(axis cs:0.42,0.191079121032003)
--(axis cs:0.43,0.204434704809845)
--(axis cs:0.44,0.218167065877171)
--(axis cs:0.45,0.232377123568307)
--(axis cs:0.46,0.247017315642187)
--(axis cs:0.47,0.262018930142637)
--(axis cs:0.48,0.277418403940114)
--(axis cs:0.49,0.293195349082721)
--(axis cs:0.5,0.309313161238651)
--(axis cs:0.51,0.325778912790105)
--(axis cs:0.52,0.342557372173483)
--(axis cs:0.53,0.359622299002241)
--(axis cs:0.54,0.377019533162373)
--(axis cs:0.55,0.394584792297571)
--(axis cs:0.56,0.412423323966726)
--(axis cs:0.57,0.4304605974313)
--(axis cs:0.58,0.448692608435504)
--(axis cs:0.59,0.467045204846849)
--(axis cs:0.6,0.485580576490627)
--(axis cs:0.61,0.504123007137734)
--(axis cs:0.62,0.522784710672391)
--(axis cs:0.63,0.541557683398983)
--(axis cs:0.64,0.560191147380514)
--(axis cs:0.65,0.578898588081544)
--(axis cs:0.66,0.597527234370947)
--(axis cs:0.67,0.616126909995641)
--(axis cs:0.68,0.634544454822557)
--(axis cs:0.69,0.652808183566335)
--(axis cs:0.7,0.670888249180051)
--(axis cs:0.71,0.68879538068219)
--(axis cs:0.72,0.706440210881788)
--(axis cs:0.73,0.723727856050749)
--(axis cs:0.74,0.74074950770428)
--(axis cs:0.75,0.757431181217313)
--(axis cs:0.76,0.77376426216653)
--(axis cs:0.77,0.789563926099533)
--(axis cs:0.78,0.80500426131059)
--(axis cs:0.79,0.819962365190181)
--(axis cs:0.8,0.834247793550533)
--(axis cs:0.81,0.84807005541644)
--(axis cs:0.82,0.861414750001611)
--(axis cs:0.83,0.873805330901163)
--(axis cs:0.84,0.885657047392686)
--(axis cs:0.85,0.896898050417015)
--(axis cs:0.86,0.907208463525044)
--(axis cs:0.87,0.916832351229018)
--(axis cs:0.88,0.925719067375525)
--(axis cs:0.89,0.933665528735147)
--(axis cs:0.9,0.94097614879631)
--(axis cs:0.91,0.947174810656614)
--(axis cs:0.92,0.952402206697334)
--(axis cs:0.93,0.957019442745144)
--(axis cs:0.94,0.961075673175843)
--(axis cs:0.95,0.964338584468573)
--(axis cs:0.96,0.966678321902168)
--(axis cs:0.97,0.968531969719385)
--(axis cs:0.98,0.969854348402018)
--(axis cs:0.99,0.999720600585937)
--(axis cs:0.99,0.999720600585937)
--(axis cs:1,0.999976185302734)
--(axis cs:1,0.999976185302734)
--(axis cs:1,1.00001618530273)
--(axis cs:1,1.00001618530273)
--(axis cs:1,1.00001618530273)
--(axis cs:0.99,0.999760600585938)
--(axis cs:0.99,0.999760600585938)
--(axis cs:0.98,1.02808571507454)
--(axis cs:0.97,1.02683698780015)
--(axis cs:0.96,1.02508956139861)
--(axis cs:0.95,1.02279062695721)
--(axis cs:0.94,1.02036200992963)
--(axis cs:0.93,1.01768911438376)
--(axis cs:0.92,1.01454725619329)
--(axis cs:0.91,1.01098558973401)
--(axis cs:0.9,1.0073652208326)
--(axis cs:0.89,1.00381921247579)
--(axis cs:0.88,0.99990959473385)
--(axis cs:0.87,0.995925522306138)
--(axis cs:0.86,0.991694429541362)
--(axis cs:0.85,0.987158040891578)
--(axis cs:0.84,0.982590938447158)
--(axis cs:0.83,0.977673245758993)
--(axis cs:0.82,0.972363631346046)
--(axis cs:0.81,0.967084973880435)
--(axis cs:0.8,0.961368356351811)
--(axis cs:0.79,0.9552527837356)
--(axis cs:0.78,0.948932506267535)
--(axis cs:0.77,0.94226285612703)
--(axis cs:0.76,0.93515907767722)
--(axis cs:0.75,0.92777237102878)
--(axis cs:0.74,0.919978946885564)
--(axis cs:0.73,0.911808337796907)
--(axis cs:0.72,0.903194188532275)
--(axis cs:0.71,0.894258208184998)
--(axis cs:0.7,0.884928401210574)
--(axis cs:0.69,0.87517643557429)
--(axis cs:0.68,0.865020669689162)
--(axis cs:0.67,0.854469403480921)
--(axis cs:0.66,0.843581469242334)
--(axis cs:0.65,0.832249483207518)
--(axis cs:0.64,0.820553786701517)
--(axis cs:0.63,0.808387384960392)
--(axis cs:0.62,0.795979022237766)
--(axis cs:0.61,0.783123696963829)
--(axis cs:0.6,0.769882069993748)
--(axis cs:0.59,0.756351096422682)
--(axis cs:0.58,0.742408465783246)
--(axis cs:0.57,0.728185032451513)
--(axis cs:0.56,0.713614273689524)
--(axis cs:0.55,0.698753220397742)
--(axis cs:0.54,0.683527341837627)
--(axis cs:0.53,0.668125808907915)
--(axis cs:0.52,0.652399598041361)
--(axis cs:0.51,0.636440325491145)
--(axis cs:0.5,0.620252268448849)
--(axis cs:0.49,0.603838342323529)
--(axis cs:0.48,0.587251395864574)
--(axis cs:0.47,0.570485342318301)
--(axis cs:0.46,0.5535655701)
--(axis cs:0.45,0.536536145474662)
--(axis cs:0.44,0.519381762247829)
--(axis cs:0.43,0.502115893334686)
--(axis cs:0.42,0.484824199280497)
--(axis cs:0.41,0.467479543540753)
--(axis cs:0.4,0.450093400403452)
--(axis cs:0.39,0.432691355210595)
--(axis cs:0.38,0.415414639985587)
--(axis cs:0.37,0.398094354087328)
--(axis cs:0.36,0.380994608029503)
--(axis cs:0.35,0.363896562162411)
--(axis cs:0.34,0.346996592258843)
--(axis cs:0.33,0.330224601961624)
--(axis cs:0.32,0.313607214399093)
--(axis cs:0.31,0.297266953373524)
--(axis cs:0.3,0.28110469589322)
--(axis cs:0.29,0.265223762018057)
--(axis cs:0.28,0.249700955441933)
--(axis cs:0.27,0.234444128485042)
--(axis cs:0.26,0.219543488721766)
--(axis cs:0.25,0.205024383629578)
--(axis cs:0.24,0.190953239876181)
--(axis cs:0.23,0.17727767742725)
--(axis cs:0.22,0.163921931439708)
--(axis cs:0.21,0.151319740982798)
--(axis cs:0.2,0.139102667606225)
--(axis cs:0.19,0.127368991736765)
--(axis cs:0.18,0.116307193078529)
--(axis cs:0.17,0.105771407931089)
--(axis cs:0.16,0.0959192037370748)
--(axis cs:0.15,0.0866963942636074)
--(axis cs:0.14,0.078167577115336)
--(axis cs:0.13,0.070309960673771)
--(axis cs:0.12,0.0630076689290212)
--(axis cs:0.11,0.0566463645533719)
--(axis cs:0.1,0.0512650294653537)
--(axis cs:0.09,0.0464846152489385)
--(axis cs:0.08,0.0422909871345323)
--(axis cs:0.07,0.038795835821773)
--(axis cs:0.06,0.0359073137536399)
--(axis cs:0.05,0.0337114976360585)
--(axis cs:0.04,0.0318674710492168)
--(axis cs:0.03,0.030588574030226)
--(axis cs:0.02,0.0298075345257793)
--(axis cs:0.01,0.0290241175475299)
--(axis cs:0,1.6185302734375e-05)
--(axis cs:0,1.6185302734375e-05)
--cycle;

\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.99 nan
1 1
};
\addlegendentry{Data}
\addplot [semithick, darkblue1510135]
table {%
0 -3.814697265625e-06
0 -3.814697265625e-06
0.01 0.000171661376953125
0.02 0.00067138671875
0.03 0.00152206420898438
0.04 0.0027313232421875
0.05 0.00431060791015625
0.06 0.006256103515625
0.07 0.00858306884765625
0.08 0.0112991333007812
0.09 0.0143966674804688
0.1 0.0178985595703125
0.11 0.0218048095703125
0.12 0.0261154174804688
0.13 0.0308418273925781
0.14 0.0359725952148438
0.15 0.0415267944335938
0.16 0.0474891662597656
0.17 0.0538787841796875
0.18 0.0606803894042969
0.19 0.067901611328125
0.2 0.0755386352539062
0.21 0.0835952758789062
0.22 0.0920639038085938
0.23 0.100940704345703
0.24 0.110221862792969
0.25 0.119911193847656
0.26 0.129981994628906
0.27 0.140453338623047
0.28 0.151298522949219
0.29 0.162521362304688
0.3 0.174118041992188
0.31 0.186065673828125
0.32 0.198368072509766
0.33 0.211002349853516
0.34 0.223968505859375
0.35 0.237247467041016
0.36 0.250831604003906
0.37 0.264701843261719
0.38 0.278861999511719
0.39 0.29327392578125
0.4 0.307937622070312
0.41 0.322834014892578
0.42 0.33795166015625
0.43 0.353275299072266
0.44 0.3687744140625
0.45 0.384456634521484
0.46 0.400291442871094
0.47 0.416252136230469
0.48 0.432334899902344
0.49 0.448516845703125
0.5 0.46478271484375
0.51 0.481109619140625
0.52 0.497478485107422
0.53 0.513874053955078
0.54 0.5302734375
0.55 0.546669006347656
0.56 0.563018798828125
0.57 0.579322814941406
0.58 0.595550537109375
0.59 0.611698150634766
0.6 0.627731323242188
0.61 0.643623352050781
0.62 0.659381866455078
0.63 0.674972534179688
0.64 0.690372467041016
0.65 0.705574035644531
0.66 0.720554351806641
0.67 0.735298156738281
0.68 0.749782562255859
0.69 0.763992309570312
0.7 0.777908325195312
0.71 0.791526794433594
0.72 0.804817199707031
0.73 0.817768096923828
0.74 0.830364227294922
0.75 0.842601776123047
0.76 0.854461669921875
0.77 0.865913391113281
0.78 0.876968383789062
0.79 0.887607574462891
0.8 0.897808074951172
0.81 0.907577514648438
0.82 0.916889190673828
0.83 0.925739288330078
0.84 0.934123992919922
0.85 0.942028045654297
0.86 0.949451446533203
0.87 0.956378936767578
0.88 0.962814331054688
0.89 0.968742370605469
0.9 0.974170684814453
0.91 0.979080200195312
0.92 0.983474731445312
0.93 0.987354278564453
0.94 0.990718841552734
0.95 0.993564605712891
0.96 0.995883941650391
0.97 0.997684478759766
0.98 0.998970031738281
0.99 0.999740600585938
0.99 0.999740600585938
1 0.999996185302734
1 0.999996185302734
};
\addlegendentry{Mean}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\Large Input 1},
unbounded coords=jump,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-5, ymax=5,
ytick style={color=black},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:0,0.000282853008975978)
--(axis cs:0,-0.000282832418253961)
--(axis cs:0,-0.000282832418253961)
--(axis cs:0.01,-0.013174055517257)
--(axis cs:0.02,-0.00960685791232889)
--(axis cs:0.03,-0.00682012250879632)
--(axis cs:0.04,-0.00286175779319994)
--(axis cs:0.05,0.0027722524340606)
--(axis cs:0.06,0.0102675795600522)
--(axis cs:0.07,0.0197072461702437)
--(axis cs:0.08,0.0311309450300522)
--(axis cs:0.09,0.0445556876012255)
--(axis cs:0.1,0.0599842419366867)
--(axis cs:0.11,0.0774090043771642)
--(axis cs:0.12,0.0968139402880402)
--(axis cs:0.13,0.118175629556325)
--(axis cs:0.14,0.141463867336278)
--(axis cs:0.15,0.166642032436813)
--(axis cs:0.16,0.193667330235944)
--(axis cs:0.17,0.222490966822971)
--(axis cs:0.18,0.253058285709204)
--(axis cs:0.19,0.28530888492205)
--(axis cs:0.2,0.319176724701725)
--(axis cs:0.21,0.354590231515996)
--(axis cs:0.22,0.391472401258229)
--(axis cs:0.23,0.4297409025292)
--(axis cs:0.24,0.469308179387131)
--(axis cs:0.25,0.510081551610148)
--(axis cs:0.26,0.551963309156203)
--(axis cs:0.27,0.594850795959449)
--(axis cs:0.28,0.638636476289969)
--(axis cs:0.29,0.68320797440914)
--(axis cs:0.3,0.728448074876175)
--(axis cs:0.31,0.77423466617787)
--(axis cs:0.32,0.820440603732015)
--(axis cs:0.33,0.866933458801864)
--(axis cs:0.34,0.913575105995964)
--(axis cs:0.35,0.960221081548907)
--(axis cs:0.36,1.0067196139468)
--(axis cs:0.37,1.05291018210859)
--(axis cs:0.38,1.09862138552352)
--(axis cs:0.39,1.14366780191436)
--(axis cs:0.4,1.18784534080712)
--(axis cs:0.41,1.23092434781691)
--(axis cs:0.42,1.2726393442339)
--(axis cs:0.43,1.31267379642347)
--(axis cs:0.44,1.35063782872309)
--(axis cs:0.45,1.3860369003827)
--(axis cs:0.46,1.41823199150099)
--(axis cs:0.47,1.44640128775449)
--(axis cs:0.48,1.46953678673488)
--(axis cs:0.49,1.48654396893891)
--(axis cs:0.5,1.49650809105991)
--(axis cs:0.51,1.49905176065992)
--(axis cs:0.52,1.49451288637431)
--(axis cs:0.53,1.4837667069058)
--(axis cs:0.54,1.46786829795031)
--(axis cs:0.55,1.44778642540622)
--(axis cs:0.56,1.42430401242579)
--(axis cs:0.57,1.3980216422371)
--(axis cs:0.58,1.36939596392536)
--(axis cs:0.59,1.3387795892234)
--(axis cs:0.6,1.30645249559161)
--(axis cs:0.61,1.27264439212292)
--(axis cs:0.62,1.23755002780293)
--(axis cs:0.63,1.20133952811473)
--(axis cs:0.64,1.16416536509627)
--(axis cs:0.65,1.12616707592701)
--(axis cs:0.66,1.08747447494995)
--(axis cs:0.67,1.04820985050536)
--(axis cs:0.68,1.00848947079868)
--(axis cs:0.69,0.968424614218127)
--(axis cs:0.7,0.928122268726)
--(axis cs:0.71,0.887685598612191)
--(axis cs:0.72,0.847214246278775)
--(axis cs:0.73,0.806804516259919)
--(axis cs:0.74,0.766549474829367)
--(axis cs:0.75,0.726538989046773)
--(axis cs:0.76,0.686859722483601)
--(axis cs:0.77,0.647595100197513)
--(axis cs:0.78,0.608825252158756)
--(axis cs:0.79,0.57062694184867)
--(axis cs:0.8,0.533073484849838)
--(axis cs:0.81,0.49623466071296)
--(axis cs:0.82,0.460176620037797)
--(axis cs:0.83,0.424961787376432)
--(axis cs:0.84,0.390648759062971)
--(axis cs:0.85,0.357292193119995)
--(axis cs:0.86,0.32494268555345)
--(axis cs:0.87,0.293646622854555)
--(axis cs:0.88,0.263445992943342)
--(axis cs:0.89,0.234378123272703)
--(axis cs:0.9,0.206475289463192)
--(axis cs:0.91,0.179764087664219)
--(axis cs:0.92,0.154264358340905)
--(axis cs:0.93,0.129987211100934)
--(axis cs:0.94,0.106931114957624)
--(axis cs:0.95,0.0850734189248449)
--(axis cs:0.96,0.0643496586887513)
--(axis cs:0.97,0.0445941897672526)
--(axis cs:0.98,0.0253244410740647)
--(axis cs:0.99,0.0148427084259385)
--(axis cs:0.99,0.0148427084259385)
--(axis cs:1,-0.00028283606556662)
--(axis cs:1,-0.000282836068706805)
--(axis cs:1,0.000282849361663318)
--(axis cs:1,0.000282849361663318)
--(axis cs:1,0.000282849358523134)
--(axis cs:0.99,0.0876045393747838)
--(axis cs:0.99,0.0876045393747838)
--(axis cs:0.98,0.180137757907155)
--(axis cs:0.97,0.264316337563403)
--(axis cs:0.96,0.348306072720137)
--(axis cs:0.95,0.431485975546157)
--(axis cs:0.94,0.513550323389161)
--(axis cs:0.93,0.594293172907829)
--(axis cs:0.92,0.673549259903488)
--(axis cs:0.91,0.751173578159965)
--(axis cs:0.9,0.827033177072312)
--(axis cs:0.89,0.901003533158571)
--(axis cs:0.88,0.972966859680814)
--(axis cs:0.87,1.04281131808533)
--(axis cs:0.86,1.1104306801751)
--(axis cs:0.85,1.17572422799956)
--(axis cs:0.84,1.23859678393213)
--(axis cs:0.83,1.29895881357179)
--(axis cs:0.82,1.35672656944682)
--(axis cs:0.81,1.41182225701012)
--(axis cs:0.8,1.46417421199705)
--(axis cs:0.79,1.51371708271001)
--(axis cs:0.78,1.56039201363436)
--(axis cs:0.77,1.60414682874917)
--(axis cs:0.76,1.64493621440644)
--(axis cs:0.75,1.68272190299101)
--(axis cs:0.74,1.71747285993229)
--(axis cs:0.73,1.74916547818667)
--(axis cs:0.72,1.77778378622584)
--(axis cs:0.71,1.80331967806781)
--(axis cs:0.7,1.82577317727219)
--(axis cs:0.69,1.84515275151583)
--(axis cs:0.68,1.8614757009991)
--(axis cs:0.67,1.87476865346037)
--(axis cs:0.66,1.8850682124559)
--(axis cs:0.65,1.89242182605705)
--(axis cs:0.64,1.8968889737676)
--(axis cs:0.63,1.89854281583221)
--(axis cs:0.62,1.89747251993408)
--(axis cs:0.61,1.8937865891215)
--(axis cs:0.6,1.88761768199551)
--(axis cs:0.59,1.87912966975805)
--(axis cs:0.58,1.86852804493094)
--(axis cs:0.57,1.85607528662722)
--(axis cs:0.56,1.8421132681798)
--(axis cs:0.55,1.82709468651458)
--(axis cs:0.54,1.81162296970382)
--(axis cs:0.53,1.79649067792258)
--(axis cs:0.52,1.78268298584457)
--(axis cs:0.51,1.7712781136959)
--(axis cs:0.5,1.76318112896827)
--(axis cs:0.49,1.75876638646682)
--(axis cs:0.48,1.75769947520411)
--(axis cs:0.47,1.75911507148457)
--(axis cs:0.46,1.76197440168111)
--(axis cs:0.45,1.76533140914133)
--(axis cs:0.44,1.76843228462883)
--(axis cs:0.43,1.77071191831486)
--(axis cs:0.42,1.77175541676895)
--(axis cs:0.41,1.77125810820639)
--(axis cs:0.4,1.76899402626702)
--(axis cs:0.39,1.76479341779057)
--(axis cs:0.38,1.75852729568074)
--(axis cs:0.37,1.75009695111755)
--(axis cs:0.36,1.73942682023835)
--(axis cs:0.35,1.72645959050574)
--(axis cs:0.34,1.71115280223183)
--(axis cs:0.33,1.69347645432315)
--(axis cs:0.32,1.67341129052096)
--(axis cs:0.31,1.65094755126188)
--(axis cs:0.3,1.6260840471116)
--(axis cs:0.29,1.59882745609196)
--(axis cs:0.28,1.56919177786629)
--(axis cs:0.27,1.5371978982362)
--(axis cs:0.26,1.50287323127453)
--(axis cs:0.25,1.46625141593699)
--(axis cs:0.24,1.42737205061971)
--(axis cs:0.23,1.38628045381396)
--(axis cs:0.22,1.34302744238389)
--(axis cs:0.21,1.29766912148336)
--(axis cs:0.2,1.25026668203344)
--(axis cs:0.19,1.20088620321867)
--(axis cs:0.18,1.14959845880819)
--(axis cs:0.17,1.09647872743423)
--(axis cs:0.16,1.04160660846028)
--(axis cs:0.15,0.985065847018165)
--(axis cs:0.14,0.926944174623139)
--(axis cs:0.13,0.867333176257407)
--(axis cs:0.12,0.806328202384267)
--(axis cs:0.11,0.744028357854701)
--(axis cs:0.1,0.680536625000562)
--(axis cs:0.09,0.615960228363554)
--(axis cs:0.08,0.550411453986148)
--(axis cs:0.07,0.484009374253651)
--(axis cs:0.06,0.416883514474291)
--(axis cs:0.05,0.349182096867932)
--(axis cs:0.04,0.281092506782855)
--(axis cs:0.03,0.212900441343714)
--(axis cs:0.02,0.145205447416518)
--(axis cs:0.01,0.08005050663507)
--(axis cs:0,0.000282853008975978)
--(axis cs:0,0.000282853008975978)
--cycle;

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.99 nan
1 0
};
\addlegendentry{Data}
\addplot [semithick, blue]
table {%
0 1.02953610081613e-08
0 1.02953610081613e-08
0.01 0.0334382255589065
0.02 0.0677992947520947
0.03 0.103040159417459
0.04 0.139115374494827
0.05 0.175977174650996
0.06 0.213575547017172
0.07 0.251858310211947
0.08 0.2907711995081
0.09 0.33025795798239
0.1 0.370260433468625
0.11 0.410718681115933
0.12 0.451571071336153
0.13 0.492754402906866
0.14 0.534204020979709
0.15 0.575853939727489
0.16 0.61763696934811
0.17 0.659484847128603
0.18 0.701328372258698
0.19 0.743097544070358
0.2 0.784721703367584
0.21 0.826129676499678
0.22 0.867249921821058
0.23 0.90801067817158
0.24 0.94834011500342
0.25 0.988166483773568
0.26 1.02741827021537
0.27 1.06602434709782
0.28 1.10391412707813
0.29 1.14101771525055
0.3 1.17726606099389
0.31 1.21259110871988
0.32 1.24692594712649
0.33 1.28020495656251
0.34 1.3123639541139
0.35 1.34334033602732
0.36 1.37307321709257
0.37 1.40150356661307
0.38 1.42857434060213
0.39 1.45423060985246
0.4 1.47841968353707
0.41 1.50109122801165
0.42 1.52219738050143
0.43 1.54169285736916
0.44 1.55953505667596
0.45 1.57568415476201
0.46 1.59010319659105
0.47 1.60275817961953
0.48 1.61361813096949
0.49 1.62265517770287
0.5 1.62984461001409
0.51 1.63516493717791
0.52 1.63859793610944
0.53 1.64012869241419
0.54 1.63974563382707
0.55 1.6374405559604
0.56 1.63320864030279
0.57 1.62704846443216
0.58 1.61896200442815
0.59 1.60895462949073
0.6 1.59703508879356
0.61 1.58321549062221
0.62 1.5675112738685
0.63 1.54994117197347
0.64 1.53052716943193
0.65 1.50929445099203
0.66 1.48627134370292
0.67 1.46148925198287
0.68 1.43498258589889
0.69 1.40678868286698
0.7 1.37694772299909
0.71 1.34550263834
0.72 1.31249901625231
0.73 1.27798499722329
0.74 1.24201116738083
0.75 1.20463044601889
0.76 1.16589796844502
0.77 1.12587096447334
0.78 1.08460863289656
0.79 1.04217201227934
0.8 0.998623848423446
0.81 0.95402845886154
0.82 0.908451594742309
0.83 0.861960300474109
0.84 0.814622771497552
0.85 0.766508210559778
0.86 0.717686682864277
0.87 0.668228970469943
0.88 0.618206426312078
0.89 0.567690828215637
0.9 0.516754233267752
0.91 0.465468832912092
0.92 0.413906809122196
0.93 0.362140192004381
0.94 0.310240719173392
0.95 0.258279697235501
0.96 0.206327865704444
0.97 0.154455263665328
0.98 0.10273109949061
0.99 0.0512236239003612
0.99 0.0512236239003612
1 6.64647825665554e-09
1 6.64647825665554e-09
};
\addlegendentry{Mean}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\Large Input 2},
unbounded coords=jump,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-5, ymax=5,
ytick style={color=black},
yticklabels={}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:0,0.000282853004234614)
--(axis cs:0,-0.00028283241357477)
--(axis cs:0,-0.00028283241357477)
--(axis cs:0.01,-0.0131746747466478)
--(axis cs:0.02,-0.0096082684574112)
--(axis cs:0.03,-0.00682233217591802)
--(axis cs:0.04,-0.00286478213715322)
--(axis cs:0.05,0.00276839295558667)
--(axis cs:0.06,0.0102628620493016)
--(axis cs:0.07,0.0197016462217559)
--(axis cs:0.08,0.0311244370830237)
--(axis cs:0.09,0.0445482450554263)
--(axis cs:0.1,0.0599758371564971)
--(axis cs:0.11,0.0773996086330771)
--(axis cs:0.12,0.0968035236561495)
--(axis cs:0.13,0.118164160784182)
--(axis cs:0.14,0.141451313677791)
--(axis cs:0.15,0.166628359455608)
--(axis cs:0.16,0.193652501574733)
--(axis cs:0.17,0.222474943934872)
--(axis cs:0.18,0.253041027545544)
--(axis cs:0.19,0.285290347569749)
--(axis cs:0.2,0.319156860961607)
--(axis cs:0.21,0.354568990411512)
--(axis cs:0.22,0.391449727461449)
--(axis cs:0.23,0.429716735688152)
--(axis cs:0.24,0.469282453334597)
--(axis cs:0.25,0.510054193429342)
--(axis cs:0.26,0.551934238072823)
--(axis cs:0.27,0.594819922021656)
--(axis cs:0.28,0.638603698788255)
--(axis cs:0.29,0.683173179975198)
--(axis cs:0.3,0.728411135183646)
--(axis cs:0.31,0.77419543514693)
--(axis cs:0.32,0.820398914112786)
--(axis cs:0.33,0.866889117977686)
--(axis cs:0.34,0.91352789080464)
--(axis cs:0.35,0.960170731869149)
--(axis cs:0.36,1.00666582473896)
--(axis cs:0.37,1.05285259354428)
--(axis cs:0.38,1.09855957081175)
--(axis cs:0.39,1.14360125249356)
--(axis cs:0.4,1.18777344886402)
--(axis cs:0.41,1.23084638692674)
--(axis cs:0.42,1.2725544509739)
--(axis cs:0.43,1.31258096051136)
--(axis cs:0.44,1.35053590931795)
--(axis cs:0.45,1.38592470604046)
--(axis cs:0.46,1.418108494202)
--(axis cs:0.47,1.44626607409547)
--(axis cs:0.48,1.46939080696842)
--(axis cs:0.49,1.48639035623184)
--(axis cs:0.5,1.49635227931566)
--(axis cs:0.51,1.49890014254856)
--(axis cs:0.52,1.49437066746221)
--(axis cs:0.53,1.48363667323263)
--(axis cs:0.54,1.46775105112503)
--(axis cs:0.55,1.4476812620299)
--(axis cs:0.56,1.42420968391786)
--(axis cs:0.57,1.39793679521243)
--(axis cs:0.58,1.36931933921202)
--(axis cs:0.59,1.33871008902755)
--(axis cs:0.6,1.30638919039511)
--(axis cs:0.61,1.27258650429328)
--(axis cs:0.62,1.23749690876408)
--(axis cs:0.63,1.20129063597247)
--(axis cs:0.64,1.16412024509881)
--(axis cs:0.65,1.12612534423793)
--(axis cs:0.66,1.08743580548397)
--(axis cs:0.67,1.04817396435876)
--(axis cs:0.68,1.00845612779037)
--(axis cs:0.69,0.96839360611505)
--(axis cs:0.7,0.928093413801336)
--(axis cs:0.71,0.887658737254939)
--(axis cs:0.72,0.847189237433913)
--(axis cs:0.73,0.806781234526353)
--(axis cs:0.74,0.766527808081102)
--(axis cs:0.75,0.726518836472257)
--(axis cs:0.76,0.686840992961182)
--(axis cs:0.77,0.647577710942389)
--(axis cs:0.78,0.608809127590628)
--(axis cs:0.79,0.570612012639499)
--(axis cs:0.8,0.533059687119807)
--(axis cs:0.81,0.4962219353487)
--(axis cs:0.82,0.460164912112072)
--(axis cs:0.83,0.424951045652609)
--(axis cs:0.84,0.390638935570561)
--(axis cs:0.85,0.35728324279011)
--(axis cs:0.86,0.324934565905059)
--(axis cs:0.87,0.293639293724203)
--(axis cs:0.88,0.263439416252203)
--(axis cs:0.89,0.234372262826226)
--(axis cs:0.9,0.20647011077964)
--(axis cs:0.91,0.179759557830034)
--(axis cs:0.92,0.154260445892128)
--(axis cs:0.93,0.129983885933265)
--(axis cs:0.94,0.106928348273272)
--(axis cs:0.95,0.0850711832379999)
--(axis cs:0.96,0.0643479279458755)
--(axis cs:0.97,0.0445929397393679)
--(axis cs:0.98,0.0253236504498977)
--(axis cs:0.99,0.0148423062142288)
--(axis cs:0.99,0.0148423062142288)
--(axis cs:1,-0.000282836064041159)
--(axis cs:1,-0.000282836065611251)
--(axis cs:1,0.000282849358478503)
--(axis cs:1,0.000282849358478503)
--(axis cs:1,0.00028284935690841)
--(axis cs:0.99,0.0876046270236125)
--(axis cs:0.99,0.0876046270236125)
--(axis cs:0.98,0.180137911903635)
--(axis cs:0.97,0.264316621803107)
--(axis cs:0.96,0.348306501844726)
--(axis cs:0.95,0.431486567560203)
--(axis cs:0.94,0.513551098585402)
--(axis cs:0.93,0.594294153492561)
--(axis cs:0.92,0.673550469893115)
--(axis cs:0.91,0.751175043391546)
--(axis cs:0.9,0.827034925271806)
--(axis cs:0.89,0.901005594044945)
--(axis cs:0.88,0.972969265097765)
--(axis cs:0.87,1.04281410215808)
--(axis cs:0.86,1.1104338794929)
--(axis cs:0.85,1.17572788182597)
--(axis cs:0.84,1.23860093444683)
--(axis cs:0.83,1.29896350614843)
--(axis cs:0.82,1.35673185297323)
--(axis cs:0.81,1.41182818425801)
--(axis cs:0.8,1.46418084005047)
--(axis cs:0.79,1.51372447346345)
--(axis cs:0.78,1.56040023437456)
--(axis cs:0.77,1.60415595283686)
--(axis cs:0.76,1.64494632207921)
--(axis cs:0.75,1.68273308231296)
--(axis cs:0.74,1.71748520792252)
--(axis cs:0.73,1.74917910216707)
--(axis cs:0.72,1.77779880543916)
--(axis cs:0.71,1.80333622563044)
--(axis cs:0.7,1.82579140254385)
--(axis cs:0.69,1.84517282299121)
--(axis cs:0.68,1.86149780985599)
--(axis cs:0.67,1.87479301793707)
--(axis cs:0.66,1.88509508327888)
--(axis cs:0.65,1.89245149320017)
--(axis cs:0.64,1.89692177489442)
--(axis cs:0.63,1.89857914684797)
--(axis cs:0.62,1.89751284813106)
--(axis cs:0.61,1.89383146938625)
--(axis cs:0.6,1.88766777632742)
--(axis cs:0.59,1.87918576962207)
--(axis cs:0.58,1.86859109406401)
--(axis cs:0.57,1.85614639740473)
--(axis cs:0.56,1.84219371469346)
--(axis cs:0.55,1.82718583738233)
--(axis cs:0.54,1.81172608902612)
--(axis cs:0.53,1.79660648487869)
--(axis cs:0.52,1.78281089483917)
--(axis cs:0.51,1.77141535490852)
--(axis cs:0.5,1.7633225132291)
--(axis cs:0.49,1.75890553765116)
--(axis cs:0.48,1.75783097607376)
--(axis cs:0.47,1.75923580562859)
--(axis cs:0.46,1.76208343566409)
--(axis cs:0.45,1.76542917321543)
--(axis cs:0.44,1.76851982366476)
--(axis cs:0.43,1.77079044058027)
--(axis cs:0.42,1.77182607987136)
--(axis cs:0.41,1.77132193910827)
--(axis cs:0.4,1.76905190495578)
--(axis cs:0.39,1.7648460871111)
--(axis cs:0.38,1.75857537969339)
--(axis cs:0.37,1.75014097442967)
--(axis cs:0.36,1.73946722545774)
--(axis cs:0.35,1.72649675302141)
--(axis cs:0.34,1.71118704236125)
--(axis cs:0.33,1.69350804715667)
--(axis cs:0.32,1.67344047385584)
--(axis cs:0.31,1.65097453199131)
--(axis cs:0.3,1.62610900637975)
--(axis cs:0.29,1.5988505534679)
--(axis cs:0.28,1.56921315473864)
--(axis cs:0.27,1.53721768058756)
--(axis cs:0.26,1.50289153196077)
--(axis cs:0.25,1.46626833656944)
--(axis cs:0.24,1.42738768312739)
--(axis cs:0.23,1.38629488174689)
--(axis cs:0.22,1.34304074200539)
--(axis cs:0.21,1.29768136268994)
--(axis cs:0.2,1.25027792913272)
--(axis cs:0.19,1.20089651559)
--(axis cs:0.18,1.14960789146588)
--(axis cs:0.17,1.09648733150924)
--(axis cs:0.16,1.04161443161359)
--(axis cs:0.15,0.985072933796408)
--(axis cs:0.14,0.926950566765003)
--(axis cs:0.13,0.867338912957856)
--(axis cs:0.12,0.806333320521959)
--(axis cs:0.11,0.744032892186706)
--(axis cs:0.1,0.680540608326799)
--(axis cs:0.09,0.615963691661523)
--(axis cs:0.08,0.550414426513266)
--(axis cs:0.07,0.484011883608818)
--(axis cs:0.06,0.416885586598119)
--(axis cs:0.05,0.349183755932251)
--(axis cs:0.04,0.281093774844972)
--(axis cs:0.03,0.212901337421775)
--(axis cs:0.02,0.145205985035515)
--(axis cs:0.01,0.0800506909911816)
--(axis cs:0,0.000282853004234614)
--(axis cs:0,0.000282853004234614)
--cycle;

\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.99 nan
1 0
};
\addlegendentry{Data}
\addplot [semithick, blue]
table {%
0 1.02953299219166e-08
0 1.02953299219166e-08
0.01 0.0334380081222669
0.02 0.0677988582890517
0.03 0.103039502622928
0.04 0.139114496353909
0.05 0.175976074443919
0.06 0.21357422432371
0.07 0.251856764915287
0.08 0.290769431798145
0.09 0.330255968358474
0.1 0.370258222741648
0.11 0.410716250409891
0.12 0.451568422089054
0.13 0.492751536871019
0.14 0.534200940221397
0.15 0.575850646626008
0.16 0.617633466594159
0.17 0.659481137722055
0.18 0.70132445950571
0.19 0.743093431579873
0.2 0.784717395047161
0.21 0.826125176550726
0.22 0.867245234733421
0.23 0.908005808717523
0.24 0.948335068230993
0.25 0.988161264999389
0.26 1.0274128850168
0.27 1.06601880130461
0.28 1.10390842676345
0.29 1.14101186672155
0.3 1.1772600707817
0.31 1.21258498356912
0.32 1.24691969398431
0.33 1.28019858256718
0.34 1.31235746658295
0.35 1.34333374244528
0.36 1.37306652509835
0.37 1.40149678398697
0.38 1.42856747525257
0.39 1.45422366980233
0.4 1.4784126769099
0.41 1.50108416301751
0.42 1.52219026542263
0.43 1.54168570054581
0.44 1.55952786649136
0.45 1.57567693962794
0.46 1.59009596493304
0.47 1.60275093986203
0.48 1.61361089152109
0.49 1.6226479469415
0.5 1.62983739627238
0.51 1.63515774872854
0.52 1.63859078115069
0.53 1.64012157905566
0.54 1.63973857007557
0.55 1.63743354970612
0.56 1.63320169930566
0.57 1.62704159630858
0.58 1.61895521663802
0.59 1.60894792932481
0.6 1.59702848336126
0.61 1.58320898683976
0.62 1.56750487844757
0.63 1.54993489141022
0.64 1.53052100999661
0.65 1.50928841871905
0.66 1.48626544438142
0.67 1.46148349114791
0.68 1.43497696882318
0.69 1.40678321455313
0.7 1.37694240817259
0.71 1.34549748144269
0.72 1.31249402143654
0.73 1.27798016834671
0.74 1.24200650800181
0.75 1.20462595939261
0.76 1.1658936575202
0.77 1.12586683188963
0.78 1.08460468098259
0.79 1.04216824305147
0.8 0.998620263585137
0.81 0.954025059803356
0.82 0.908448382542649
0.83 0.861957275900518
0.84 0.814619935008693
0.85 0.766505562308042
0.86 0.717684222698978
0.87 0.668226697941139
0.88 0.618204340674984
0.89 0.567688928435586
0.9 0.516752518025723
0.91 0.46546730061079
0.92 0.413905457892621
0.93 0.362139019712913
0.94 0.310239723429337
0.95 0.258278875399101
0.96 0.206327214895301
0.97 0.154454780771237
0.98 0.102730781176766
0.99 0.0512234666189206
0.99 0.0512234666189206
1 6.64643362568995e-09
1 6.64643362568995e-09
};
\addlegendentry{Mean}
\end{groupplot}

\end{tikzpicture}

